BiFlex: A Passive Bimodal Stiffness Flexible Wrist for Manipulation in Unstructured Environments

Robotic manipulation in unstructured, humancentric environments poses a dual challenge: achieving the precision need for delicate free-space operation while ensuring safety during unexpected contact events. Traditional wrists struggle to balance these demands, often relying on complex control schemes or complicated mechanical designs to mitigate potential damage from force overload. In response, we present BiFlex, a flexible robotic wrist that uses a soft buckling honeycomb structure to provides a natural bimodal stiffness response. The higher stiffness mode enables precise household object manipulation, while the lower stiffness mode provides the compliance needed to adapt to external forces. We design BiFlex to maintain a fingertip deflection of less than 1 cm while supporting loads up to 500g and create a BiFlex wrist for many grippers, including Panda, Robotiq, and BaRiFlex. We validate BiFlex under several real-world experimental evaluations, including surface wiping, precise pick-and-place, and grasping under environmental constraints. We demonstrate that BiFlex simplifies control while maintaining precise object manipulation and enhanced safety in real-world applications.

==> Figure_tex/fig1_teaser.tex <==
% \begin{figure}[!t]
% \centering

% % \begin{subfigure}[b]{0.95\columnwidth}
% % \resizebox{\columnwidth}{!}{%
% % \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% % \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% % %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% % %Image [id:dp2810550793082114] 
% % \draw (209.25,150.75) node [xscale=-1] {\includegraphics[width=312.38pt,height=223.13pt]{Figure/Teaser1.jpeg}};
% % %Rounded Rect [id:dp30744772365580886] 
% % \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (121,147.5) .. controls (121,138.11) and (128.61,130.5) .. (138,130.5) -- (189,130.5) .. controls (198.39,130.5) and (206,138.11) .. (206,147.5) -- (206,208) .. controls (206,217.39) and (198.39,225) .. (189,225) -- (138,225) .. controls (128.61,225) and (121,217.39) .. (121,208) -- cycle ;
% % %Image [id:dp7450957060039114] 
% % \draw (314.39,78.69) node  {\includegraphics[width=120.1pt,height=90.92pt]{Figure/Teaser2_pink_round.png}};
% % %Rounded Rect [id:dp5741333223553209] 
% % \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (233.17,31.83) .. controls (233.17,24.65) and (238.99,18.83) .. (246.17,18.83) -- (381.5,18.83) .. controls (388.68,18.83) and (394.5,24.65) .. (394.5,31.83) -- (394.5,126.91) .. controls (394.5,134.09) and (388.68,139.91) .. (381.5,139.91) -- (246.17,139.91) .. controls (238.99,139.91) and (233.17,134.09) .. (233.17,126.91) -- cycle ;

% % %Straight Lines [id:da5867650863268108] 
% % \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (126.5,135.5) -- (238.83,20.83) ;
% % %Straight Lines [id:da6009699658294863] 
% % \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,220.5) -- (387.17,139.17) ;
% % \end{tikzpicture}
% %     }
% % \label{fig:Teasor1}
% % \vspace*{-3mm}


% %\caption{}
% % \end{subfigure}

% % \vspace{1em}

% \begin{subfigure}[b]{0.95\columnwidth}
% \resizebox{\columnwidth}{!}{%





% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

% %Straight Lines [id:da4968538902797286] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (433.15,69.4) -- (572.39,69.4) ;
% %Straight Lines [id:da9085643197659916] 
% \draw [line width=1.5]    (363.71,228.67) -- (363.71,26.08) ;
% \draw [shift={(363.71,22.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da4122374049299167] 
% \draw [line width=1.5]    (363.71,228.67) -- (576.91,229.74) ;
% \draw [shift={(580.91,229.76)}, rotate = 180.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da1831315383283103] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.71,228.67) -- (433.15,69.4) ;
% %Shape: Ellipse [id:dp5849787977801861] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (431.08,69.29) .. controls (431.08,68.15) and (432.01,67.23) .. (433.15,67.23) .. controls (434.29,67.23) and (435.22,68.15) .. (435.22,69.29) .. controls (435.22,70.43) and (434.29,71.36) .. (433.15,71.36) .. controls (432.01,71.36) and (431.08,70.43) .. (431.08,69.29) -- cycle ;
% %Shape: Ellipse [id:dp9889921276159566] 
% \draw   (397.8,40.3) .. controls (397.8,33.84) and (403.03,28.61) .. (409.49,28.61) .. controls (415.95,28.61) and (421.18,33.84) .. (421.18,40.3) .. controls (421.18,46.76) and (415.95,52) .. (409.49,52) .. controls (403.03,52) and (397.8,46.76) .. (397.8,40.3) -- cycle ;
% %Shape: Arc [id:dp20908407746357116] 
% \draw  [draw opacity=0] (422,80.95) .. controls (418.02,77.7) and (415.47,72.76) .. (415.47,67.23) .. controls (415.47,57.46) and (423.39,49.55) .. (433.15,49.55) .. controls (440.53,49.55) and (446.86,54.08) .. (449.51,60.51) -- (433.15,67.23) -- cycle ; \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (422,80.95) .. controls (418.02,77.7) and (415.47,72.76) .. (415.47,67.23) .. controls (415.47,57.46) and (423.39,49.55) .. (433.15,49.55) .. controls (439.5,49.55) and (445.07,52.9) .. (448.19,57.93) ; \draw [shift={(449.51,60.51)}, rotate = 228.9] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
% %Shape: Arc [id:dp5422919106128952] 
% \draw  [draw opacity=0] (470.15,73.38) .. controls (474.03,85.23) and (470.9,98.79) .. (461.06,107.71) .. controls (450.97,116.87) and (436.7,118.53) .. (425.11,113.02) -- (439.13,83.54) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470.15,73.38) .. controls (474.03,85.23) and (470.9,98.79) .. (461.06,107.71) .. controls (451.72,116.18) and (438.82,118.24) .. (427.76,114.14) ; \draw [shift={(425.11,113.02)}, rotate = 15.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
% %Shape: Ellipse [id:dp4419740207672913] 
% \draw   (463.61,119.71) .. controls (463.61,113.25) and (468.84,108.02) .. (475.3,108.02) .. controls (481.76,108.02) and (487,113.25) .. (487,119.71) .. controls (487,126.17) and (481.76,131.41) .. (475.3,131.41) .. controls (468.84,131.41) and (463.61,126.17) .. (463.61,119.71) -- cycle ;

% %Image [id:dp9722749029545421] 
% \draw (168.5,179.51) node  {\includegraphics[width=245.25pt,height=69.02pt]{Figure/Fig1b.png}};
% %Shape: Arc [id:dp0035457599233736925] 
% \draw  [draw opacity=0] (59.6,47.76) .. controls (64.29,37.29) and (74.79,30) .. (87,30) .. controls (99.53,30) and (110.27,37.68) .. (114.76,48.6) -- (87,60) -- cycle ; \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (59.6,47.76) .. controls (64.29,37.29) and (74.79,30) .. (87,30) .. controls (98.47,30) and (108.43,36.43) .. (113.48,45.89) ; \draw [shift={(114.76,48.6)}, rotate = 236.54] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
% %Shape: Arc [id:dp5131410934592893] 
% \draw  [draw opacity=0] (222.6,47.26) .. controls (227.29,36.79) and (237.79,29.5) .. (250,29.5) .. controls (262.53,29.5) and (273.27,37.18) .. (277.76,48.1) -- (250,59.5) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.6,47.26) .. controls (227.29,36.79) and (237.79,29.5) .. (250,29.5) .. controls (261.47,29.5) and (271.43,35.93) .. (276.48,45.39) ; \draw [shift={(277.76,48.1)}, rotate = 236.54] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
% %Shape: Circle [id:dp020432069983465917] 
% \draw   (76.5,16.25) .. controls (76.5,10.31) and (81.31,5.5) .. (87.25,5.5) .. controls (93.19,5.5) and (98,10.31) .. (98,16.25) .. controls (98,22.19) and (93.19,27) .. (87.25,27) .. controls (81.31,27) and (76.5,22.19) .. (76.5,16.25) -- cycle ;
% %Shape: Circle [id:dp7374095351039338] 
% \draw   (238.5,15.25) .. controls (238.5,9.31) and (243.31,4.5) .. (249.25,4.5) .. controls (255.19,4.5) and (260,9.31) .. (260,15.25) .. controls (260,21.19) and (255.19,26) .. (249.25,26) .. controls (243.31,26) and (238.5,21.19) .. (238.5,15.25) -- cycle ;
% %Image [id:dp9707493339964246] 
% \draw (209.69,90.19) node [xscale=-1] {\includegraphics[width=59.53pt,height=59.53pt]{Figure/Fig1_Grasping.jpeg}};
% %Shape: Rectangle [id:dp29952924471723863] 
% \draw   (170,50.5) -- (249.38,50.5) -- (249.38,129.88) -- (170,129.88) -- cycle ;
% %Straight Lines [id:da01712497337737018] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (171.66,92.89) -- (197.15,105.91) ;
% %Straight Lines [id:da26815105062649836] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (197.15,105.91) -- (217.38,110.9) ;
% %Shape: Ellipse [id:dp7917427469079008] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (195.05,105.91) .. controls (195.05,104.75) and (195.99,103.8) .. (197.15,103.8) .. controls (198.31,103.8) and (199.26,104.75) .. (199.26,105.91) .. controls (199.26,107.07) and (198.31,108.02) .. (197.15,108.02) .. controls (195.99,108.02) and (195.05,107.07) .. (195.05,105.91) -- cycle ;

% %Image [id:dp8759426500420981] 
% \draw (291.3,90.05) node [xscale=-1] {\includegraphics[width=59.32pt,height=59.32pt]{Figure/Fig1_Holding.jpeg}};
% %Shape: Rectangle [id:dp45813581485780586] 
% \draw   (251.75,50.5) -- (331.13,50.5) -- (331.13,129.88) -- (251.75,129.88) -- cycle ;
% %Straight Lines [id:da34047827542387377] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (281.67,85.96) -- (303.28,100.65) ;

% %Straight Lines [id:da7120302755808408] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (254.24,67.68) -- (281.67,85.96) ;
% %Shape: Ellipse [id:dp5943635001641543] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (279.57,85.96) .. controls (279.57,84.8) and (280.51,83.86) .. (281.67,83.86) .. controls (282.83,83.86) and (283.78,84.8) .. (283.78,85.96) .. controls (283.78,87.13) and (282.83,88.07) .. (281.67,88.07) .. controls (280.51,88.07) and (279.57,87.13) .. (279.57,85.96) -- cycle ;

% %Image [id:dp040552107201612175] 
% \draw (46.09,89.28) node [xscale=-1] {\includegraphics[width=59.3pt,height=59.3pt]{Figure/Fig1_Reaching1.jpeg}};
% %Shape: Rectangle [id:dp40660965431458385] 
% \draw   (6,49.75) -- (85.63,49.75) -- (85.63,129.38) -- (6,129.38) -- cycle ;
% %Straight Lines [id:da5656313834388718] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (6.28,74.21) -- (22.12,86.16) ;
% %Straight Lines [id:da6458977896315112] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (22.12,86.16) -- (46.02,103.95) ;
% %Shape: Ellipse [id:dp9873944266314691] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20.01,86.16) .. controls (20.01,84.99) and (20.95,84.05) .. (22.12,84.05) .. controls (23.29,84.05) and (24.23,84.99) .. (24.23,86.16) .. controls (24.23,87.32) and (23.29,88.27) .. (22.12,88.27) .. controls (20.95,88.27) and (20.01,87.32) .. (20.01,86.16) -- cycle ;

% %Image [id:dp8034822153896339] 
% \draw (127.81,89.56) node [xscale=-1] {\includegraphics[width=59.34pt,height=59.34pt]{Figure/Fig1_Reaching2.jpeg}};
% %Shape: Rectangle [id:dp05090861898523058] 
% \draw   (88.25,50) -- (167.38,50) -- (167.38,129.13) -- (88.25,129.13) -- cycle ;
% %Straight Lines [id:da9677367466586195] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (89.08,90.05) -- (115.59,106.34) ;
% %Straight Lines [id:da9758446232395521] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (115.59,106.34) -- (135.75,111.31) ;
% %Shape: Ellipse [id:dp21233406300402935] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113.49,106.34) .. controls (113.49,105.18) and (114.43,104.24) .. (115.59,104.24) .. controls (116.75,104.24) and (117.69,105.18) .. (117.69,106.34) .. controls (117.69,107.5) and (116.75,108.44) .. (115.59,108.44) .. controls (114.43,108.44) and (113.49,107.5) .. (113.49,106.34) -- cycle ;

% %Straight Lines [id:da3552468528214916] 
% \draw    (43.2,226.1) -- (43.2,234.3) ;
% %Straight Lines [id:da4223681688451437] 
% \draw    (116.8,225.7) -- (116.8,233.9) ;
% %Straight Lines [id:da034473328854816465] 
% \draw    (43.2,234.3) -- (116.8,233.9) ;
% %Straight Lines [id:da18936745288599366] 
% \draw    (209.4,225.5) -- (209.4,233.7) ;
% %Straight Lines [id:da6485529684847626] 
% \draw    (288.4,225.3) -- (288.4,233.5) ;

% % Text Node
% \draw (45.2,237.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {REACHING};
% % Text Node
% \draw (173.2,236.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {GRASPING};
% % Text Node
% \draw (258.2,235.7) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {HOLDING};
% % Text Node
% \draw (79,8.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% % Text Node
% \draw (243,7.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% % Text Node
% \draw (493.27,233.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Displacement}};
% % Text Node
% \draw (347.2,5.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.65] [align=left] {{\fontfamily{ptm}\selectfont Force}};
% % Text Node
% \draw (363.88,178.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-294.09] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Manipulation Stage}}};
% % Text Node
% \draw (471.09,49.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.3] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Interaction Stage}}};
% % Text Node
% \draw (401.13,32.39) node [anchor=north west][inner sep=0.75pt]    {$A$};
% % Text Node
% \draw (470.07,111.8) node [anchor=north west][inner sep=0.75pt]    {$B$};


% \end{tikzpicture}
%     }
% \vspace*{-3mm}
% % \caption{}
% \label{fig:Teasor2}
% \end{subfigure}
%    \caption{(a) The bimodal stiffness robotic wrist, shown between a robot arm and a Robotiq gripper while holding a flat hex wrench, offers precision, adaptability, and low weight in a simple, passive design. It switches to low stiffness upon surface contact, mitigating contact forces yet preserving the precision needed for manipulation.
%    (b) Much like a human hand, the proposed wrist remains in a high‐stiffness state (Manipulation Stage - red line) when reaching for an object. Once the gripper contacts the surface, the wrist transitions to low stiffness state (Interaction Stage - green line) to safely interact with the environment, such as sliding an object along the surface (Step A). After grasping, the wrist returns to high stiffness for accurate placement without compromising precise motion (Step B).}
%    \label{fig1:teaser}
% \end{figure}





% \begin{figure}
% \centering

% \resizebox{\linewidth}{!}{

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

% %Image [id:dp05880080982901492] 
% \draw (206.25,165.9) node  {\includegraphics[width=306.38pt,height=86.22pt]{Figure/Fig1b.jpg}};
% %Image [id:dp8325103701490624] 
% \draw (257.7,54.31) node [xscale=-1] {\includegraphics[width=74.37pt,height=74.37pt]{Figure/Fig1_Grasping.jpeg}};
% %Shape: Rectangle [id:dp9809635780165691] 
% \draw   (208.12,4.73) -- (307.28,4.73) -- (307.28,103.89) -- (208.12,103.89) -- cycle ;
% %Straight Lines [id:da6926304844367301] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (210.2,57.69) -- (242.04,73.95) ;
% %Straight Lines [id:da6926894165306126] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (242.04,73.95) -- (267.31,80.18) ;
% %Shape: Ellipse [id:dp06900907386211053] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (239.41,73.95) .. controls (239.41,72.5) and (240.59,71.32) .. (242.04,71.32) .. controls (243.49,71.32) and (244.67,72.5) .. (244.67,73.95) .. controls (244.67,75.41) and (243.49,76.58) .. (242.04,76.58) .. controls (240.59,76.58) and (239.41,75.41) .. (239.41,73.95) -- cycle ;

% %Image [id:dp4882387557176511] 
% \draw (359.65,54.14) node [xscale=-1] {\includegraphics[width=74.11pt,height=74.11pt]{Figure/Fig1_Holding.jpeg}};
% %Shape: Rectangle [id:dp8600144109852794] 
% \draw   (310.25,4.73) -- (409.41,4.73) -- (409.41,103.89) -- (310.25,103.89) -- cycle ;
% %Straight Lines [id:da8201624681872355] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (347.63,49.03) -- (374.62,67.38) ;

% %Straight Lines [id:da9964613852932609] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (313.36,26.19) -- (347.63,49.03) ;
% %Shape: Ellipse [id:dp6780403272608118] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (345,49.03) .. controls (345,47.58) and (346.18,46.4) .. (347.63,46.4) .. controls (349.08,46.4) and (350.26,47.58) .. (350.26,49.03) .. controls (350.26,50.49) and (349.08,51.67) .. (347.63,51.67) .. controls (346.18,51.67) and (345,50.49) .. (345,49.03) -- cycle ;

% %Image [id:dp3132753329650424] 
% \draw (53.33,53.19) node [xscale=-1] {\includegraphics[width=74.08pt,height=74.08pt]{Figure/Fig1_Reaching1.jpeg}};
% %Shape: Rectangle [id:dp02116064640631743] 
% \draw   (3.25,3.8) -- (102.72,3.8) -- (102.72,103.27) -- (3.25,103.27) -- cycle ;
% %Straight Lines [id:da0370512437732291] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (3.6,34.35) -- (23.39,49.28) ;
% %Straight Lines [id:da18655623673993404] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (23.39,49.28) -- (53.24,71.5) ;
% %Shape: Ellipse [id:dp4454411662707898] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20.75,49.28) .. controls (20.75,47.82) and (21.93,46.64) .. (23.39,46.64) .. controls (24.84,46.64) and (26.03,47.82) .. (26.03,49.28) .. controls (26.03,50.74) and (24.84,51.92) .. (23.39,51.92) .. controls (21.93,51.92) and (20.75,50.74) .. (20.75,49.28) -- cycle ;

% %Image [id:dp2154274821422224] 
% \draw (155.42,53.53) node [xscale=-1] {\includegraphics[width=74.13pt,height=74.13pt]{Figure/Fig1_Reaching2.jpeg}};
% %Shape: Rectangle [id:dp8587774163650761] 
% \draw   (106,4.11) -- (204.84,4.11) -- (204.84,102.96) -- (106,102.96) -- cycle ;
% %Straight Lines [id:da5112683574993095] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (107.03,54.14) -- (140.15,74.49) ;
% %Straight Lines [id:da8211577392210896] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (140.15,74.49) -- (165.34,80.7) ;
% %Shape: Ellipse [id:dp910805431194122] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137.53,74.49) .. controls (137.53,73.04) and (138.71,71.87) .. (140.15,71.87) .. controls (141.6,71.87) and (142.78,73.04) .. (142.78,74.49) .. controls (142.78,75.94) and (141.6,77.11) .. (140.15,77.11) .. controls (138.71,77.11) and (137.53,75.94) .. (137.53,74.49) -- cycle ;

% %Rounded Rect [id:dp8375695857521908] 
% \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]  (335.5,41) .. controls (335.5,38.24) and (337.74,36) .. (340.5,36) -- (355.5,36) .. controls (358.26,36) and (360.5,38.24) .. (360.5,41) -- (360.5,58.79) .. controls (360.5,61.56) and (358.26,63.79) .. (355.5,63.79) -- (340.5,63.79) .. controls (337.74,63.79) and (335.5,61.56) .. (335.5,58.79) -- cycle ;
% %Image [id:dp6504561425029609] 
% \draw (384.78,24.21) node  {\includegraphics[width=29.01pt,height=21.96pt]{Figure/Teaser2_pink_round.jpg}};
% %Rounded Rect [id:dp5028276370572464] 
% \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]  (365.17,12.9) .. controls (365.17,11.16) and (366.57,9.76) .. (368.31,9.76) -- (400.99,9.76) .. controls (402.73,9.76) and (404.13,11.16) .. (404.13,12.9) -- (404.13,35.86) .. controls (404.13,37.59) and (402.73,39) .. (400.99,39) -- (368.31,39) .. controls (366.57,39) and (365.17,37.59) .. (365.17,35.86) -- cycle ;
% %Straight Lines [id:da19810331824545635] 
% \draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]    (337.63,36.5) -- (365.38,11.5) ;
% %Straight Lines [id:da6465208640103477] 
% \draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]    (359.25,62.25) -- (403.13,38) ;

% % Text Node
% \draw (69.5,10.0) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\Large (A)}}};
% % Text Node
% \draw (72.5,112) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\Large (B)}}};


% \end{tikzpicture}

% }
%    \caption{(A) In this grasping demo, the BiFlex wrist (inset) passively shifts from a high stiffness state to a low stiffness upon contact with the table surface. This stiffness change enables it to pick objects off the table, similar to (B) the flexibility of a human wrist. \lilly{add (A) and (B) labels to figure} }
%    \label{fig1:teaser}
% \end{figure}



   \begin{figure}
\centering

\resizebox{\linewidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Image [id:dp8735042199227521] 
\draw (257.7,54.31) node [xscale=-1] {\includegraphics[width=74.37pt,height=74.37pt]{Figure/Fig1_Grasping.jpeg}};
%Shape: Rectangle [id:dp5797623006209955] 
\draw   (208.12,4.73) -- (307.28,4.73) -- (307.28,103.89) -- (208.12,103.89) -- cycle ;
%Straight Lines [id:da5320570188386282] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (210.2,57.69) -- (242.04,73.95) ;
%Straight Lines [id:da1871224882650231] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (242.04,73.95) -- (267.31,80.18) ;
%Shape: Ellipse [id:dp47121117983392735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (239.41,73.95) .. controls (239.41,72.5) and (240.59,71.32) .. (242.04,71.32) .. controls (243.49,71.32) and (244.67,72.5) .. (244.67,73.95) .. controls (244.67,75.41) and (243.49,76.58) .. (242.04,76.58) .. controls (240.59,76.58) and (239.41,75.41) .. (239.41,73.95) -- cycle ;

%Image [id:dp5871601605312864] 
\draw (359.65,54.14) node [xscale=-1] {\includegraphics[width=74.11pt,height=74.11pt]{Figure/Fig1_Holding.jpeg}};
%Shape: Rectangle [id:dp8011770741757782] 
\draw   (310.25,4.73) -- (409.41,4.73) -- (409.41,103.89) -- (310.25,103.89) -- cycle ;
%Straight Lines [id:da37491142968758306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (347.63,49.03) -- (374.62,67.38) ;

%Straight Lines [id:da6011393121585773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (313.36,26.19) -- (347.63,49.03) ;
%Shape: Ellipse [id:dp7801980979948353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (345,49.03) .. controls (345,47.58) and (346.18,46.4) .. (347.63,46.4) .. controls (349.08,46.4) and (350.26,47.58) .. (350.26,49.03) .. controls (350.26,50.49) and (349.08,51.67) .. (347.63,51.67) .. controls (346.18,51.67) and (345,50.49) .. (345,49.03) -- cycle ;

%Image [id:dp6080408891885476] 
\draw (53.33,53.19) node [xscale=-1] {\includegraphics[width=74.08pt,height=74.08pt]{Figure/Fig1_Reaching1.jpeg}};
%Shape: Rectangle [id:dp19067589831334542] 
\draw   (3.25,3.8) -- (102.72,3.8) -- (102.72,103.27) -- (3.25,103.27) -- cycle ;
%Straight Lines [id:da1599946634624938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (3.6,34.35) -- (23.39,49.28) ;
%Straight Lines [id:da49537043597569697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (23.39,49.28) -- (53.24,71.5) ;
%Shape: Ellipse [id:dp3293938648256667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20.75,49.28) .. controls (20.75,47.82) and (21.93,46.64) .. (23.39,46.64) .. controls (24.84,46.64) and (26.03,47.82) .. (26.03,49.28) .. controls (26.03,50.74) and (24.84,51.92) .. (23.39,51.92) .. controls (21.93,51.92) and (20.75,50.74) .. (20.75,49.28) -- cycle ;

%Image [id:dp11084905322438776] 
\draw (155.42,53.53) node [xscale=-1] {\includegraphics[width=74.13pt,height=74.13pt]{Figure/Fig1_Reaching2.jpeg}};
%Shape: Rectangle [id:dp010615121498107838] 
\draw   (106,4.11) -- (204.84,4.11) -- (204.84,102.96) -- (106,102.96) -- cycle ;
%Straight Lines [id:da9831713314163439] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (107.03,54.14) -- (140.15,74.49) ;
%Straight Lines [id:da7346216761923743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (140.15,74.49) -- (165.34,80.7) ;
%Shape: Ellipse [id:dp6961592387350017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137.53,74.49) .. controls (137.53,73.04) and (138.71,71.87) .. (140.15,71.87) .. controls (141.6,71.87) and (142.78,73.04) .. (142.78,74.49) .. controls (142.78,75.94) and (141.6,77.11) .. (140.15,77.11) .. controls (138.71,77.11) and (137.53,75.94) .. (137.53,74.49) -- cycle ;

%Rounded Rect [id:dp47010653768613997] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]  (335.5,41) .. controls (335.5,38.24) and (337.74,36) .. (340.5,36) -- (355.5,36) .. controls (358.26,36) and (360.5,38.24) .. (360.5,41) -- (360.5,58.79) .. controls (360.5,61.56) and (358.26,63.79) .. (355.5,63.79) -- (340.5,63.79) .. controls (337.74,63.79) and (335.5,61.56) .. (335.5,58.79) -- cycle ;
%Image [id:dp5298341874964243] 
\draw (384.78,24.21) node  {\includegraphics[width=29.01pt,height=21.96pt]{Figure/Teaser2_pink_round.jpg}};
%Rounded Rect [id:dp1696489847194158] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]  (365.17,12.9) .. controls (365.17,11.16) and (366.57,9.76) .. (368.31,9.76) -- (400.99,9.76) .. controls (402.73,9.76) and (404.13,11.16) .. (404.13,12.9) -- (404.13,35.86) .. controls (404.13,37.59) and (402.73,39) .. (400.99,39) -- (368.31,39) .. controls (366.57,39) and (365.17,37.59) .. (365.17,35.86) -- cycle ;
%Straight Lines [id:da34435009440163844] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]    (337.63,36.5) -- (365.38,11.5) ;
%Straight Lines [id:da6558950937502057] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]    (359.25,62.25) -- (403.13,38) ;
%Image [id:dp06113553416489759] 
\draw (206.25,156.46) node  {\includegraphics[width=306.38pt,height=72.05pt]{Figure/Fig1b_crop.jpg}};
%Straight Lines [id:da2866244746007669] 
\draw    (310,204.49) -- (410.5,204.49) ;
%Straight Lines [id:da6829606386001641] 
\draw    (207.5,203.99) -- (308,203.99) ;
%Straight Lines [id:da761286185017519] 
\draw    (105.38,203.99) -- (205.88,203.99) ;
%Straight Lines [id:da6294430539913318] 
\draw    (2.88,203.99) -- (103.38,203.99) ;

% Text Node
\draw (63.5,7.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] ;
% Text Node
\draw (48.5,112) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] ;


\end{tikzpicture}

}
   \caption{(Top) In this grasping demo, the BiFlex wrist (inset) passively shifts from a high stiffness state to a low stiffness upon contact with the table surface. This stiffness change enables it to pick objects off the table, similar to (Bottom) the flexibility of a human wrist. Bottom modified from~\cite{kanitz_compliant_2018} \lilly{Increase size of wrist inset (no one can see it). Add citation to where you modified the hand figure from}}
   \label{fig1:teaser}
\end{figure}



==> Figure_tex/fig2_desired_behavior.tex <==
% \begin{figure}[!t]
% \centering
% \resizebox{1.0\columnwidth}{!}{%


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

% %Straight Lines [id:da9139593830330688] 
% \draw [line width=1.5]    (121.71,172.56) -- (121.71,36.08) ;
% \draw [shift={(121.71,32.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da7253934865594815] 
% \draw [line width=1.5]    (121.71,172.56) -- (407,173.29) ;
% \draw [shift={(411,173.3)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da9135522514497558] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (121.71,172.56) -- (225,67.8) ;
% %Straight Lines [id:da002194783617887719] 
% \draw    (232.51,79.19) -- (251.6,112) ;
% \draw [shift={(231,76.6)}, rotate = 59.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Curve Lines [id:da2628431726845708] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (225,67.8) .. controls (232.83,56.3) and (319.17,88.64) .. (390.17,84.97) ;
% %Shape: Ellipse [id:dp9552183919094333] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (217.97,67.8) .. controls (217.97,63.71) and (221.12,60.38) .. (225,60.38) .. controls (228.88,60.38) and (232.03,63.71) .. (232.03,67.8) .. controls (232.03,71.9) and (228.88,75.23) .. (225,75.23) .. controls (221.12,75.23) and (217.97,71.9) .. (217.97,67.8) -- cycle ;

% % Text Node
% \draw (294.27,177.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\Large Displacement}}};
% % Text Node
% \draw (129.2,27.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.65] [align=left] {{\fontfamily{ptm}\selectfont {\Large Force}}};
% % Text Node
% \draw (127,140.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-314.46] [align=left] {{\fontfamily{ptm}\selectfont Precision Mode}};
% % Text Node
% \draw (257.42,52.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.3] [align=left] {{\fontfamily{ptm}\selectfont Compliant Mode}};
% % Text Node
% \draw (251.64,112.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.3] [align=left] {{\fontfamily{ptm}\selectfont Buckling Point}};


% \end{tikzpicture}
%     }
% %\vspace*{-1mm}
% \caption{The desired bimodal behavior ensures high stiffness during precision mode (red) and compliant mode during interaction (green), with a smooth transition at the buckling point (yellow). }
% \label{fig2:desired_behavior}
% \end{figure}



% ---------- picture version

\begin{figure}[!t]
\centering
\vspace{5mm}
\resizebox{0.9\columnwidth}{!}{%

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Straight Lines [id:da2728320954661385] 
\draw [line width=1.5]    (62.21,198.21) -- (62.21,33.99) ;
\draw [shift={(62.21,29.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6278929515467255] 
\draw [line width=1.5]    (62.21,198.21) -- (368.5,198.21) ;
\draw [shift={(372.5,198.21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da10263335664713358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (62.21,198.21) -- (175.53,99.73) ;
%Straight Lines [id:da18434006990547402] 
\draw    (181.67,109.3) -- (206.8,146.91) ;
\draw [shift={(180,106.8)}, rotate = 56.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da13127220651552052] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (175.53,99.73) .. controls (188.44,87.53) and (264.11,115.51) .. (363.1,129.85) ;
%Shape: Ellipse [id:dp12342120017894209] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (169.26,99.73) .. controls (169.26,96.08) and (172.07,93.12) .. (175.53,93.12) .. controls (178.99,93.12) and (181.79,96.08) .. (181.79,99.73) .. controls (181.79,103.38) and (178.99,106.34) .. (175.53,106.34) .. controls (172.07,106.34) and (169.26,103.38) .. (169.26,99.73) -- cycle ;
%Image [id:dp7845439053228511] 
\draw (114.41,71.86) node  {\includegraphics[width=65.78pt,height=49.33pt]{Figure/Pick_And_Place_Human.jpeg}};
%Shape: Rectangle [id:dp8146974485594201] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (70.56,38.97) -- (158.27,38.97) -- (158.27,104.75) -- (70.56,104.75) -- cycle ;

%Image [id:dp0748500025509693] 
\draw (319.5,71.62) node [xscale=-1] {\includegraphics[width=65.78pt,height=49.33pt]{Figure/Wiping_surface_Human2.jpg}};
%Shape: Rectangle [id:dp30124888244820736] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (275.65,38.73) -- (363.35,38.73) -- (363.35,104.51) -- (275.65,104.51) -- cycle ;


% Text Node
\draw (299.4,202.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small Deflection}}};
% Text Node
\draw (63.45,15.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.65] [align=left] {{\fontfamily{ptm}\selectfont {\small Force / Torque}}};
% Text Node
\draw (85.14,182.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-319.34] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Precision Mode}}};
% Text Node
\draw (236.99,109.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-12.35] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Compliant Mode}}};
% Text Node
\draw (203.55,149.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.3] [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Buckling Point}}};


\end{tikzpicture}
    }
    
\caption{The desired bimodal behavior ensures high stiffness during precision mode (red) and low stiffness during compliant mode (green), with a smooth transition at the buckling point (yellow). }
\label{fig2:desired_behavior}
\end{figure}


==> Figure_tex/fig_Wiping_test.tex <==
\begin{figure*}[!htbp]
    \centering
    \vspace{5mm}
    \begin{minipage}[t]{0.45\textwidth}
        \centering
        \raisebox{0.7cm}{%
        % The left figure using TikZ, resized to the column width.
        \resizebox{\columnwidth}{!}{%
            \tikzset{every picture/.style={line width=0.75pt}} %set default line width
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
            %Image [id:dp3038214268727015] 
            \draw (249.88,150) node [xscale=-1] {\includegraphics[width=372.5pt,height=223.5pt]{Figure/Wiping_test.jpg}};
            %Up Arrow [id:dp8464736293775161] 
            \draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (187.09,192.66) -- (202.16,186.55) -- (187.24,180.06) -- (187.2,183.21) -- (137.91,182.6) -- (137.83,188.9) -- (187.13,189.51) -- cycle ;
            %Straight Lines [id:da160588948247683] 
            \draw    (63.82,176.1) -- (81.82,176.1) ;
            %Straight Lines [id:da32847197620299085] 
            \draw    (107.42,205.8) -- (81.82,176.1) ;
            %Straight Lines [id:da8371098839089508] 
            \draw    (65.42,143.3) -- (83.42,143.3) ;
            %Straight Lines [id:da41757652769103837] 
            \draw    (109.02,173) -- (83.42,143.3) ;
            %Straight Lines [id:da1750753997518839] 
            \draw    (105.02,88.9) -- (123.02,88.9) ;
            %Straight Lines [id:da5824605017768709] 
            \draw    (144.62,152.2) -- (123.02,88.9) ;
            %Straight Lines [id:da1524891400554762] 
            \draw    (135.02,50.5) -- (153.02,50.5) ;
            %Straight Lines [id:da6703583121005015] 
            \draw    (178.62,80.2) -- (153.02,50.5) ;
            %Straight Lines [id:da36402807461430187] 
            \draw    (66.22,223.3) -- (84.22,223.3) ;
            %Straight Lines [id:da08048950238825414] 
            \draw    (95.42,234.5) -- (84.22,223.3) ;
            %Straight Lines [id:da25045943712072916] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 1.5pt off 1.5pt}]  (135.42,226.9) -- (37.02,262.1) ;
            %Straight Lines [id:da140525396676334] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 1.5pt off 1.5pt}]  (134.22,266.1) -- (35.42,264.1) ;
            %Curve Lines [id:da3178899523453067] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.57,247.99) .. controls (91.93,253.07) and (92.8,258.34) .. (87.02,266.5) ;
            \draw [shift={(88.22,245.3)}, rotate = 61.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
            %Shape: Rectangle [id:dp5483187717956279] 
            \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.7,241.5) -- (129.5,241.5) -- (129.5,260.59) -- (102.7,260.59) -- cycle ;
            %Straight Lines [id:da12324080332097642] 
            \draw [line width=1.5]    (430.5,60.3) -- (430.5,18.1) ;
            \draw [shift={(430.5,14.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle ;
            %Straight Lines [id:da36888015065567514] 
            \draw [line width=1.5]    (430.5,60.3) -- (466.5,60.3) ;
            \draw [shift={(470.5,60.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle ;
            %Shape: Circle [id:dp3237226098954453] 
            \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425,59.8) .. controls (425,56.76) and (427.46,54.3) .. (430.5,54.3) .. controls (433.54,54.3) and (436,56.76) .. (436,59.8) .. controls (436,62.84) and (433.54,65.3) .. (430.5,65.3) .. controls (427.46,65.3) and (425,62.84) .. (425,59.8) -- cycle ;
            
            % Text Nodes
            \draw (34.92,157.4) node [anchor=north west] {{\fontfamily{ptm}\selectfont Sponge}};
            \draw (33.32,124.1) node [anchor=north west] {{\fontfamily{ptm}\selectfont Gripper}};
            \draw (77.02,68.5) node [anchor=north west] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{BiFlex}}};
            \draw (75.22,31.3) node [anchor=north west] {{\fontfamily{ptm}\selectfont Robot Arm}};
            \draw (4.72,204.7) node [anchor=north west] {{\fontfamily{ptm}\selectfont Tilted Surface}};
            \draw (103.7,242.9) node [anchor=north west]    {$30^{\degree }$};
            \draw (434.72,8.5) node [anchor=north west] {{\fontfamily{ptm}\selectfont {\large +y}}};
            \draw (448.5,63.3) node [anchor=north west] {{\fontfamily{ptm}\selectfont {\large +x}}};
            \end{tikzpicture}}
        }
    \end{minipage}%
    \begin{minipage}[t]{0.54\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Figure/Wiping_Test8.pdf}
    \end{minipage}%

    %\caption{\roberto{rewrite} \lilly{legend is impossible to read} \gucheol{increase font size and change the x-axis unit from m to mm, } A 30° triangular aluminum plate was mounted on a table with a thin sponge attached to the fingertip. The Robotiq gripper, installed on the BiFlex, was moved horizontally by a robotic arm to wipe the tilted surface (left). Under a 15 N safety threshold, BiFlex successfully wiped a triangular surface up to a height of 50 mm (middle), whereas the rigid wrist was limited to 14 mm (right). The compliant mode of BiFlex enables safe, easy-to-control interactions even in unstructured environments.}
    \caption{Wiping test. (left) The robot, equipped with an F/T sensor and a Robotiq hand holding a sponge, moves horizontally with a position controller to wipe a triangular surface, starting at different heights. We compare the behavior with and without BiFlex. Shape profile (top), measured forces (middle), with a \SI{15}{N} force safety limit (red dotted line), and measured torques (bottom) during the wiping motion for the case with BiFlex (left column) and without (right column). The robot equipped with BiFlex successfully wipes the triangular surface up to a height of 50 mm, whereas without BiFlex, the maximum height before reaching the safety force threshold is 14 mm.}
    \vspace{-4mm}
    \label{fig:Wiping_Test}
\end{figure*}

==> Figure_tex/fig_buckling_effect.tex <==
\begin{figure}
    \centering


    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Rectangle [id:dp5352832591427] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (30.67,60.67) -- (100,60.67) -- (100,70.33) -- (30.67,70.33) -- cycle ;
    %Shape: Rectangle [id:dp541449541507231] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (31.33,150.67) -- (100.67,150.67) -- (100.67,160.33) -- (31.33,160.33) -- cycle ;
    %Shape: Rectangle [id:dp4583447608849993] 
    \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (60.33,70.33) -- (70.33,70.33) -- (70.33,150.67) -- (60.33,150.67) -- cycle ;
    %Shape: Rectangle [id:dp338437285744442] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (140.07,79.87) -- (209.4,79.87) -- (209.4,89.53) -- (140.07,89.53) -- cycle ;
    %Shape: Rectangle [id:dp5816491134076479] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (139.73,150.87) -- (209.07,150.87) -- (209.07,160.53) -- (139.73,160.53) -- cycle ;
    %Straight Lines [id:da8514159449226046] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (174.6,49.6) -- (174.6,77.6) ;
    \draw [shift={(174.6,79.6)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    %Shape: Rectangle [id:dp9049403347569296] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (229.5,100.87) -- (298.83,100.87) -- (298.83,110.53) -- (229.5,110.53) -- cycle ;
    %Shape: Rectangle [id:dp8898445530564905] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (229.16,150.87) -- (298.5,150.87) -- (298.5,160.53) -- (229.16,160.53) -- cycle ;
    %Straight Lines [id:da26095023314290255] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (264.03,70.6) -- (264.03,98.6) ;
    \draw [shift={(264.03,100.6)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    %Straight Lines [id:da09997737001083129] 
    \draw    (169.5,150.88) -- (179.25,151.13) ;
    %Straight Lines [id:da23403871621129624] 
    \draw    (169,89.63) -- (179.4,89.6) ;
    %Shape: Rectangle [id:dp09993919564983866] Middle figure
    \draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (169,89.63) -- (179.3,89.63) -- (179.3,150.5) -- (169,150.5) -- cycle ;
    %Shape: Boxed Bezier Curve [id:dp689168510733355] 
    \draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]   (169.6,89.2) .. controls (162.8,98.4) and (150,100.6) .. (150,120.2) .. controls (150,139.8) and (162.5,141.48) .. (169.5,150.88) ;
    %Curve Lines [id:da44004412655919445] 
    \draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (179.7,89.7) .. controls (176.7,99.9) and (159.1,103.5) .. (159.1,120.5) .. controls (159.1,137.5) and (177.3,139.9) .. (179.5,150.5) ;
    %Shape: Rectangle [id:dp22523398539398287] Right figure
    \draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (257.53,110.29) -- (269.00,110.29) -- (269.00,150.47) -- (257.53,150.47) -- cycle ;
    %Curve Lines [id:da6561794489778442] 
    \draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]   (258.71,110.35) .. controls (235.28,113.21) and (229.31,121.16) .. (229.6,131.16) .. controls (229.88,141.16) and (241.03,147.16) .. (259.03,151.16) ;
    %Curve Lines [id:da15903520988981978] 
    \draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (269.41,110.82) .. controls (261.11,120.66) and (240.43,121.43) .. (240.43,130.86) .. controls (240.43,140.29) and (263.37,140.94) .. (269.41,150.47) ;
    %Straight Lines [id:da014156598152959887] 
    \draw    (40.2,100) -- (56.4,100.34) ;
    \draw [shift={(59.4,100.4)}, rotate = 181.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Straight Lines [id:da9205953050163284] 
    \draw    (90.2,100.4) -- (74.8,100.4) ;
    \draw [shift={(71.8,100.4)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Straight Lines [id:da421417798134026] 
    \draw    (96.23,147) -- (96.97,74.2) ;
    \draw [shift={(97,71.2)}, rotate = 90.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    \draw [shift={(96.2,150)}, rotate = 270.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
    %Straight Lines [id:da5426026352213666] 
    \draw    (30.67,60.67) -- (39.8,50.8) ;
    %Straight Lines [id:da9925790497464302] 
    \draw    (100,60.67) -- (109.13,50.8) ;
    %Straight Lines [id:da81647644463855] 
    \draw    (39.8,50.8) -- (109.13,50.8) ;
    %Straight Lines [id:da42036435964464713] 
    \draw    (109.13,50.8) -- (109,60.8) ;
    %Straight Lines [id:da8717315514978224] 
    \draw    (100,70.33) -- (109,60.8) ;
    %Straight Lines [id:da1026352238998548] 
    \draw    (109.8,140.8) -- (109.67,150.8) ;
    %Straight Lines [id:da43423750363047064] 
    \draw    (100.67,160.33) -- (109.67,150.8) ;
    %Straight Lines [id:da4293699352487865] 
    \draw    (100.67,150.67) -- (109.8,140.8) ;
    %Straight Lines [id:da36696734163358424] 
    \draw    (31.33,150.67) -- (40.47,140.8) ;
    %Straight Lines [id:da10959011817397513] 
    \draw    (40.47,140.8) -- (60.6,140.8) ;
    %Straight Lines [id:da31039201164126917] 
    \draw    (80.2,140.8) -- (109.8,140.8) ;
    %Straight Lines [id:da42551246203901105] 
    \draw    (71.2,150.33) -- (80.2,140.8) ;
    %Straight Lines [id:da8161365853854609] 
    \draw    (80.2,71.2) -- (80.2,140.8) ;
    %Straight Lines [id:da31811353150655397] 
    \draw    (108.03,66.07) -- (103.17,70.73) ;
    \draw [shift={(101,72.8)}, rotate = 316.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    \draw [shift={(110.2,64)}, rotate = 136.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da3093306919160842] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (66.8,25.6) -- (66.8,53.6) ;
    \draw [shift={(66.8,55.6)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    
    % Text Node
    \draw (69.2,25.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P_{cl}$};
    % Text Node
    \draw (40.3,108) node   [align=left] {\begin{minipage}[lt]{24.89pt}\setlength\topsep{0pt}
    {\fontfamily{ptm}\selectfont {\tiny \textit{Width (b)}}}
    \end{minipage}};
    % Text Node
    \draw (116.5,112.8) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
    {\fontfamily{ptm}\selectfont {\tiny \textit{Height (h)}}}
    \end{minipage}};
    % Text Node
    \draw (127.7,70.8) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
    {\fontfamily{ptm}\selectfont {\tiny \textit{Length (L)}}}
    \end{minipage}};
    
    \end{tikzpicture}
    \caption{Effect on the buckling response of axially-compressed pillar. The structure exhibits high stiffness before buckling (left), which transitions to low stiffness when buckling occurs(middle-right).}
    \label{fig:buckling_effect}
\end{figure}

==> Figure_tex/fig_pick_and_place.tex <==
\begin{figure}
\centering
\vspace{5mm}
\includegraphics[width=\columnwidth]{Figure/Pick_And_Place3.pdf}
% \begin{subfigure}[t]{0.42\columnwidth}
%     \centering
% \resizebox{\columnwidth}{!}{



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% \draw (149.98,149.28) node  {\includegraphics[width=223.91pt,height=223.91pt]{Figure/Pick_and_Place_Objects.jpeg}};
% \end{tikzpicture}
% }
%        \label{fig:Pick_And_Place_Test2}
%     \end{subfigure}
%     \begin{subfigure}[t]{0.56\columnwidth}
%         \centering

% \resizebox{\columnwidth}{!}{


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp9229809572665315] 
% \draw (199.6,149.1) node  {\includegraphics[width=298.2pt,height=223.65pt]{Figure/Pick_and_place_grey.jpg}};
% %Straight Lines [id:da9679069730907208] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (149.2,184.5) -- (119.6,183.44) ;
% \draw [shift={(115.6,183.3)}, rotate = 2.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Circle [id:dp11956233609735456] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.7,201.19) .. controls (127.7,194.24) and (133.34,188.6) .. (140.29,188.6) .. controls (147.24,188.6) and (152.88,194.24) .. (152.88,201.19) .. controls (152.88,208.14) and (147.24,213.77) .. (140.29,213.77) .. controls (133.34,213.77) and (127.7,208.14) .. (127.7,201.19) -- cycle ;
% %Curve Lines [id:da8966663347042418] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120.8,176.7) .. controls (139.55,173.29) and (180,150.7) .. (180.8,130.3) .. controls (181.56,111.02) and (179.45,87.1) .. (179.22,65.62) ;
% \draw [shift={(179.2,61.9)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Circle [id:dp48687469807547923] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.4,99.94) .. controls (183.4,93.18) and (188.88,87.7) .. (195.64,87.7) .. controls (202.4,87.7) and (207.88,93.18) .. (207.88,99.94) .. controls (207.88,106.7) and (202.4,112.17) .. (195.64,112.17) .. controls (188.88,112.17) and (183.4,106.7) .. (183.4,99.94) -- cycle ;
% %Straight Lines [id:da18923122554289495] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.2,59.7) -- (129.2,59.7) ;
% \draw [shift={(125.2,59.7)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Circle [id:dp07049510920328594] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.7,44.31) .. controls (139.7,37.84) and (144.94,32.6) .. (151.41,32.6) .. controls (157.88,32.6) and (163.13,37.84) .. (163.13,44.31) .. controls (163.13,50.78) and (157.88,56.02) .. (151.41,56.02) .. controls (144.94,56.02) and (139.7,50.78) .. (139.7,44.31) -- cycle ;
% %Image [id:dp1949373104075307] 
% % \draw (322.74,51.55) node  {\includegraphics[width=102.69pt,height=70.43pt]{Figure/Pick_And_Place_Human.jpeg}};
% % %Shape: Rectangle [id:dp3056548621560029] 
% % \draw  [line width=1.5]  (254.29,4.6) -- (391.2,4.6) -- (391.2,98.5) -- (254.29,98.5) -- cycle ;

% % Text Node
% \draw (133.55,191.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A$};
% % Text Node
% \draw (188,92.35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% % Text Node
% \draw (143.05,36.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$C$};


% \end{tikzpicture}
% }
%     \label{fig:Pick_And_Place_Test1}
% \end{subfigure}
%     \begin{subfigure}[t]{0.49\columnwidth}
%         \centering

% \resizebox{\columnwidth}{!}{

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp716328256670616] 
% \draw (150,149.5) node  {\includegraphics[width=223.5pt,height=223.5pt]{Figure/Pick_And_Place_Result1.jpeg}};
% %Shape: Rectangle [id:dp6000019523276672] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47,37) -- (82,37) -- (82,55) -- (47,55) -- cycle ;
% %Straight Lines [id:da27905020997676266] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56,70.5) -- (29,70.5) ;
% \draw [shift={(26,70.5)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Shape: Ellipse [id:dp4345180291813453] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (122.5,68.75) .. controls (122.5,51.77) and (135.88,38) .. (152.4,38) .. controls (168.91,38) and (182.29,51.77) .. (182.29,68.75) .. controls (182.29,85.73) and (168.91,99.5) .. (152.4,99.5) .. controls (135.88,99.5) and (122.5,85.73) .. (122.5,68.75) -- cycle ;
% %Shape: Rectangle [id:dp7208123758455742] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.2,5.8) -- (230.8,5.8) -- (230.8,31) -- (87.2,31) -- cycle ;

% % Text Node
% \draw (48,37.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\large 500g }}};
% % Text Node
% \draw (93.2,10.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 45; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{{\Large Prebuckling State}}}};


% \end{tikzpicture}
% }
%     \label{fig:Pick_And_Place_Result2}
% \end{subfigure}
%     \begin{subfigure}[t]{0.49\columnwidth}
%         \centering
% \resizebox{\columnwidth}{!}{



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp22465507378571936] 
% \draw (150,149.5) node  {\includegraphics[width=223.5pt,height=223.5pt]{Figure/Pick_And_Place_Result2.jpeg}};
% %Shape: Rectangle [id:dp4372609568515755] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.5,42.5) -- (63.5,42.5) -- (63.5,60.5) -- (27.5,60.5) -- cycle ;
% %Straight Lines [id:da2282418516052671] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54,87.5) -- (20,87.5) ;
% \draw [shift={(17,87.5)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Shape: Ellipse [id:dp7347959645643001] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (125,61.25) .. controls (125,44.27) and (138.38,30.5) .. (154.9,30.5) .. controls (171.41,30.5) and (184.79,44.27) .. (184.79,61.25) .. controls (184.79,78.23) and (171.41,92) .. (154.9,92) .. controls (138.38,92) and (125,78.23) .. (125,61.25) -- cycle ;
% %Shape: Rectangle [id:dp7208123758455742] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.2,5.8) -- (240.8,5.8) -- (240.8,31) -- (87.2,31) -- cycle ;

% % Text Node
% \draw (28.5,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\large 600g }}};
% % Text Node
% \draw (93.2,9.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 45; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{{\Large Postbuckling State}}}};



% \end{tikzpicture}

% }
% \label{fig:Pick_And_Place_Result}
%     \end{subfigure}

% \begin{subfigure}[t]{0.42\columnwidth}
%     \centering
% \resizebox{\columnwidth}{!}{



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp06238437891984794] 
% \draw (149.98,149.28) node  {\includegraphics[width=223.91pt,height=223.91pt]{Figure/Pick_and_Place_Objects.jpeg}};
% %Shape: Circle [id:dp32068199292160315] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.2,184.35) .. controls (196.2,178.41) and (201.01,173.6) .. (206.95,173.6) .. controls (212.89,173.6) and (217.7,178.41) .. (217.7,184.35) .. controls (217.7,190.29) and (212.89,195.1) .. (206.95,195.1) .. controls (201.01,195.1) and (196.2,190.29) .. (196.2,184.35) -- cycle ;
% %Shape: Circle [id:dp7466511901635808] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.7,154.85) .. controls (18.7,148.91) and (23.51,144.1) .. (29.45,144.1) .. controls (35.39,144.1) and (40.2,148.91) .. (40.2,154.85) .. controls (40.2,160.79) and (35.39,165.6) .. (29.45,165.6) .. controls (23.51,165.6) and (18.7,160.79) .. (18.7,154.85) -- cycle ;
% %Shape: Circle [id:dp9327866244353233] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.2,188.85) .. controls (137.2,182.91) and (142.01,178.1) .. (147.95,178.1) .. controls (153.89,178.1) and (158.7,182.91) .. (158.7,188.85) .. controls (158.7,194.79) and (153.89,199.6) .. (147.95,199.6) .. controls (142.01,199.6) and (137.2,194.79) .. (137.2,188.85) -- cycle ;
% %Shape: Circle [id:dp2781074201920408] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.7,155.35) .. controls (130.7,149.41) and (135.51,144.6) .. (141.45,144.6) .. controls (147.39,144.6) and (152.2,149.41) .. (152.2,155.35) .. controls (152.2,161.29) and (147.39,166.1) .. (141.45,166.1) .. controls (135.51,166.1) and (130.7,161.29) .. (130.7,155.35) -- cycle ;
% %Shape: Circle [id:dp7263958487417486] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.7,240.85) .. controls (145.7,234.91) and (150.51,230.1) .. (156.45,230.1) .. controls (162.39,230.1) and (167.2,234.91) .. (167.2,240.85) .. controls (167.2,246.79) and (162.39,251.6) .. (156.45,251.6) .. controls (150.51,251.6) and (145.7,246.79) .. (145.7,240.85) -- cycle ;
% %Shape: Circle [id:dp017972221125322374] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.7,148.35) .. controls (70.7,142.41) and (75.51,137.6) .. (81.45,137.6) .. controls (87.39,137.6) and (92.2,142.41) .. (92.2,148.35) .. controls (92.2,154.29) and (87.39,159.1) .. (81.45,159.1) .. controls (75.51,159.1) and (70.7,154.29) .. (70.7,148.35) -- cycle ;
% %Shape: Circle [id:dp9813718534216853] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.7,248.35) .. controls (197.7,242.41) and (202.51,237.6) .. (208.45,237.6) .. controls (214.39,237.6) and (219.2,242.41) .. (219.2,248.35) .. controls (219.2,254.29) and (214.39,259.1) .. (208.45,259.1) .. controls (202.51,259.1) and (197.7,254.29) .. (197.7,248.35) -- cycle ;
% %Shape: Circle [id:dp4307393540311464] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.7,203.35) .. controls (69.7,197.41) and (74.51,192.6) .. (80.45,192.6) .. controls (86.39,192.6) and (91.2,197.41) .. (91.2,203.35) .. controls (91.2,209.29) and (86.39,214.1) .. (80.45,214.1) .. controls (74.51,214.1) and (69.7,209.29) .. (69.7,203.35) -- cycle ;
% %Shape: Circle [id:dp972573774565674] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.7,238.35) .. controls (96.7,232.41) and (101.51,227.6) .. (107.45,227.6) .. controls (113.39,227.6) and (118.2,232.41) .. (118.2,238.35) .. controls (118.2,244.29) and (113.39,249.1) .. (107.45,249.1) .. controls (101.51,249.1) and (96.7,244.29) .. (96.7,238.35) -- cycle ;
% %Shape: Circle [id:dp04609679986099113] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.7,172.35) .. controls (107.7,166.41) and (112.51,161.6) .. (118.45,161.6) .. controls (124.39,161.6) and (129.2,166.41) .. (129.2,172.35) .. controls (129.2,178.29) and (124.39,183.1) .. (118.45,183.1) .. controls (112.51,183.1) and (107.7,178.29) .. (107.7,172.35) -- cycle ;
% %Shape: Circle [id:dp6953443853526067] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.7,164.35) .. controls (165.7,158.41) and (170.51,153.6) .. (176.45,153.6) .. controls (182.39,153.6) and (187.2,158.41) .. (187.2,164.35) .. controls (187.2,170.29) and (182.39,175.1) .. (176.45,175.1) .. controls (170.51,175.1) and (165.7,170.29) .. (165.7,164.35) -- cycle ;
% %Shape: Circle [id:dp6573637556667937] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.7,248.35) .. controls (48.7,242.41) and (53.51,237.6) .. (59.45,237.6) .. controls (65.39,237.6) and (70.2,242.41) .. (70.2,248.35) .. controls (70.2,254.29) and (65.39,259.1) .. (59.45,259.1) .. controls (53.51,259.1) and (48.7,254.29) .. (48.7,248.35) -- cycle ;
% %Shape: Circle [id:dp22111522033835262] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.2,223.85) .. controls (257.2,217.91) and (262.01,213.1) .. (267.95,213.1) .. controls (273.89,213.1) and (278.7,217.91) .. (278.7,223.85) .. controls (278.7,229.79) and (273.89,234.6) .. (267.95,234.6) .. controls (262.01,234.6) and (257.2,229.79) .. (257.2,223.85) -- cycle ;
% %Shape: Circle [id:dp6612660442081508] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.2,165.85) .. controls (246.2,159.91) and (251.01,155.1) .. (256.95,155.1) .. controls (262.89,155.1) and (267.7,159.91) .. (267.7,165.85) .. controls (267.7,171.79) and (262.89,176.6) .. (256.95,176.6) .. controls (251.01,176.6) and (246.2,171.79) .. (246.2,165.85) -- cycle ;
% %Shape: Circle [id:dp5707484365319089] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.7,115.85) .. controls (230.7,109.91) and (235.51,105.1) .. (241.45,105.1) .. controls (247.39,105.1) and (252.2,109.91) .. (252.2,115.85) .. controls (252.2,121.79) and (247.39,126.6) .. (241.45,126.6) .. controls (235.51,126.6) and (230.7,121.79) .. (230.7,115.85) -- cycle ;

% % Text Node
% \draw (202.3,176.5) node [anchor=north west][inner sep=0.75pt]    {$1$};
% % Text Node
% \draw (24.8,147) node [anchor=north west][inner sep=0.75pt]    {$2$};
% % Text Node
% \draw (143.3,181) node [anchor=north west][inner sep=0.75pt]    {$3$};
% % Text Node
% \draw (136.8,147.5) node [anchor=north west][inner sep=0.75pt]    {$4$};
% % Text Node
% \draw (151.8,233) node [anchor=north west][inner sep=0.75pt]    {$5$};
% % Text Node
% \draw (76.8,140.5) node [anchor=north west][inner sep=0.75pt]    {$6$};
% % Text Node
% \draw (203.8,240.5) node [anchor=north west][inner sep=0.75pt]    {$7$};
% % Text Node
% \draw (75.8,195.5) node [anchor=north west][inner sep=0.75pt]    {$8$};
% % Text Node
% \draw (102.8,230.5) node [anchor=north west][inner sep=0.75pt]    {$9$};
% % Text Node
% \draw (108.8,164.5) node [anchor=north west][inner sep=0.75pt]    {$10$};
% % Text Node
% \draw (167.8,156.5) node [anchor=north west][inner sep=0.75pt]    {$11$};
% % Text Node
% \draw (50.8,240.5) node [anchor=north west][inner sep=0.75pt]    {$12$};
% % Text Node
% \draw (259.3,216) node [anchor=north west][inner sep=0.75pt]    {$13$};
% % Text Node
% \draw (248.3,158) node [anchor=north west][inner sep=0.75pt]    {$14$};
% % Text Node
% \draw (232.8,108) node [anchor=north west][inner sep=0.75pt]    {$15$};
% \end{tikzpicture}
% }
%        \label{fig:Pick_And_Place_Test2}
%     \end{subfigure}

    \caption{Pick-and-place test. Objects used during our experiments (top-left) and sequence of steps of the pick and place execution (top-right). (bottom) A successful demonstration of precision stage with object $<$500g (bottom-left), whereas a 600g object induced buckling with over 10mm fingertip deflection (bottom-right). For all objects under 500g, the robot can accurately place them in the shelf without collision, as per our design.} 
    \vspace{-4mm}
    \label{fig:Pick_and_place_test}
\end{figure}

==> Figure_tex/fig_pressing_test2.tex <==
\begin{figure}
    \centering
    \vspace{3mm}
    \includegraphics[trim={0.4cm 0 0.3cm 0}, clip,width=0.9\columnwidth]{Figure/Pressing_Test1.pdf}
    \hfill
    \includegraphics[width=\linewidth]{Figure/Compression_Test_new.pdf}
    %\caption{\roberto{rewrite} \lilly{Legend is covering data! That's very bad. Please move it} Pressing Experiment System Setup with Robot Arm and Gripper: The robot arm moves downward slowly, bringing the fingertip of the robotic gripper into contact with the aluminum frame. A six-axis force/torque (FT) sensor, positioned between the robot arm and the flexible wrist, measures the reaction forces at the fingertip and the torque at the universal joint during the interaction.}
    \caption{Pressing test. (top) The robot, equipped with an F/T sensor, BiFlex, and different robot grippers moves downwards, contacting an aluminum frame with the finger tips  and causing BiFlex to deflect. (bottom) Loading and unloading curves with measured torque as a function of the deflection, including experimental buckling point ($\bullet$), the designed buckling point ($\bigstar$), and the design tolerance area (hatch-line box).}
    \vspace{-4mm}
    %Shaded error bars represent the standard deviation over three trials.}
    \label{fig:Pressing_Test}
\end{figure}
%     \begin{subfigure}[t]{0.49\columnwidth}
%         \centering

% \resizebox{\columnwidth}{!}{
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp02869225926179242] 
% \draw (209.51,149.5) node  {\includegraphics[width=312.77pt,height=223.5pt]{Figure/Pressing_test1.jpeg}};
% %Straight Lines [id:da6416493050515726] 
% \draw [line width=2.25]    (54.5,19.25) -- (32,19.25) ;
% %Straight Lines [id:da20574004561138026] 
% \draw [line width=2.25]    (62.5,94.25) -- (33,19.25) ;
% %Straight Lines [id:da18727418738349977] 
% \draw [line width=2.25]    (119.5,49) -- (96.75,49) ;
% %Straight Lines [id:da4181107805690165] 
% \draw [line width=2.25]    (115,107) -- (97.5,48.25) ;
% %Straight Lines [id:da7188322530077755] 
% \draw [line width=2.25]    (148.5,108) -- (142.25,80.5) ;
% %Straight Lines [id:da06477984953594662] 
% \draw [line width=2.25]    (159.25,80.5) -- (141.25,80.5) ;
% %Straight Lines [id:da9146908832361809] 
% \draw [line width=2.25]    (169.5,195.5) -- (184.5,195.5) ;
% %Straight Lines [id:da23251888213123006] 
% \draw [line width=2.25]    (183.5,195.5) -- (174,162.5) ;
% %Straight Lines [id:da8832769634635562] 
% \draw [line width=2.25]    (273,233.5) -- (294,154) ;
% %Straight Lines [id:da31107337317875916] 
% \draw [line width=2.25]    (274,232.5) -- (256.5,232.5) ;

% % Text Node
% \draw (54.42,3.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Robot Arm}};
% % Text Node
% \draw (121.42,34) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont F/T Sensor}};
% % Text Node
% \draw (161.42,65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{BiFlex}}};
% % Text Node
% \draw (86,178.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Gripper}};
% % Text Node
% \draw (68.5,216) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Aluminum Frame}};

% \end{tikzpicture}
% }
%     % \caption{}
%     \label{fig:Pressing_Test1}
% \end{subfigure}
%     \begin{subfigure}[t]{0.49\columnwidth}
%         \centering
% \resizebox{\columnwidth}{!}{

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp8093007147206757] 
% \draw (209.75,149.81) node  {\includegraphics[width=312.38pt,height=223.22pt]{Figure/Pressing_test2.jpeg}};
% %Up Arrow [id:dp9659912665282482] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (105.5,210.5) -- (92,225.5) -- (78.5,210.5) -- (85.25,210.5) -- (85.25,161.2) -- (98.75,161.2) -- (98.75,210.5) -- cycle ;
% %Shape: Arc [id:dp16423607730778333] 
% \draw  [draw opacity=0][line width=3.75]  (146.35,135.85) .. controls (150.57,135.49) and (154.94,136.6) .. (158.63,139.3) .. controls (166.73,145.24) and (168.49,156.63) .. (162.55,164.73) .. controls (157.96,170.99) and (150.12,173.46) .. (143.05,171.52) -- (147.88,153.97) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (153.31,136.61) .. controls (155.17,137.19) and (156.97,138.09) .. (158.63,139.3) .. controls (166.73,145.24) and (168.49,156.63) .. (162.55,164.73) .. controls (157.96,170.99) and (150.12,173.46) .. (143.05,171.52) ;  \draw [shift={(146.35,135.85)}, rotate = 1.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- (6.64,0) -- cycle    ;
% %Straight Lines [id:da6786370873031693] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (310.75,141.25) -- (310.75,88) ;
% \draw [shift={(310.75,80)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (25.9,-12.44) -- (0,0) -- (25.9,12.44) -- (17.2,0) -- cycle    ;
% %Shape: Circle [id:dp6318666439910583] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.88,142.63) .. controls (304.88,139.59) and (307.34,137.13) .. (310.38,137.13) .. controls (313.41,137.13) and (315.88,139.59) .. (315.88,142.63) .. controls (315.88,145.66) and (313.41,148.13) .. (310.38,148.13) .. controls (307.34,148.13) and (304.88,145.66) .. (304.88,142.63) -- cycle ;
% %Shape: Circle [id:dp5611158640851239] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.38,153.97) .. controls (142.38,150.94) and (144.84,148.47) .. (147.88,148.47) .. controls (150.91,148.47) and (153.38,150.94) .. (153.38,153.97) .. controls (153.38,157.01) and (150.91,159.47) .. (147.88,159.47) .. controls (144.84,159.47) and (142.38,157.01) .. (142.38,153.97) -- cycle ;

% % Text Node
% \draw (110.75,204.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Moving Down}};
% % Text Node
% \draw (140.82,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 14; green, 118; blue, 245 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }$};
% % Text Node
% \draw (237.5,44.75) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Reaction Force}};


% \end{tikzpicture}
%     }
%        \label{fig:Pressing_Test2}
%     \end{subfigure}

==> Figure_tex/fig_sliding_demonstration.tex <==
\begin{figure}
    \centering
\vspace{5mm}
\includegraphics[width=\columnwidth]{Figure/Sliding_Result4.pdf}

% \resizebox{\columnwidth}{!}{





% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp4612481240818329] 
% \draw (157.75,185.17) node  {\includegraphics[width=232.88pt,height=155.25pt]{Figure/Sliding_Demonstration_Result.jpg}};
% %Image [id:dp6539470483854122] 
% \draw (39.79,40.79) node  {\includegraphics[width=55.18pt,height=55.18pt]{Figure/Sliding_Demonstration1.jpeg}};
% %Shape: Rectangle [id:dp7017465098043221] 
% \draw  [line width=1.5]  (3,4) -- (77,4) -- (77,78) -- (3,78) -- cycle ;
% %Straight Lines [id:da47213802648024217] 
% \draw    (40,78) -- (81.1,128.18) ;
% \draw [shift={(83,130.5)}, rotate = 230.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da4471472574148063] 
% \draw    (115,78) -- (122.08,128.53) ;
% \draw [shift={(122.5,131.5)}, rotate = 262.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6006667108221806] 
% \draw    (200,78) -- (151.65,103.6) ;
% \draw [shift={(149,105)}, rotate = 332.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Image [id:dp9424654189314923] 
% \draw (117.79,40.79) node  {\includegraphics[width=55.18pt,height=55.18pt]{Figure/Sliding_Demonstration2.jpeg}};
% %Shape: Rectangle [id:dp7553220780193517] 
% \draw  [line width=1.5]  (81,4) -- (155,4) -- (155,78) -- (81,78) -- cycle ;
% %Image [id:dp6178500281387196] 
% \draw (196.79,41.29) node  {\includegraphics[width=55.18pt,height=55.18pt]{Figure/Sliding_Demonstration3.jpeg}};
% %Shape: Rectangle [id:dp3993549065831854] 
% \draw  [line width=1.5]  (160,4.5) -- (234,4.5) -- (234,78.5) -- (160,78.5) -- cycle ;
% %Image [id:dp8581369999042043] 
% \draw (274.29,41.29) node  {\includegraphics[width=55.18pt,height=55.18pt]{Figure/Sliding_Demonstration4.jpeg}};
% %Shape: Rectangle [id:dp9256507891074175] 
% \draw  [line width=1.5]  (237.5,4.5) -- (311.5,4.5) -- (311.5,78.5) -- (237.5,78.5) -- cycle ;
% %Straight Lines [id:da7373992643415725] 
% \draw    (248.5,79.5) -- (204.67,121.43) ;
% \draw [shift={(202.5,123.5)}, rotate = 316.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da12042974647376203] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (61.5,19) -- (35.33,40.12) ;
% \draw [shift={(33,42)}, rotate = 321.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Straight Lines [id:da5961305383839004] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (140,21.5) -- (113.83,42.62) ;
% \draw [shift={(111.5,44.5)}, rotate = 321.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Shape: Rectangle [id:dp9407605259359353] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,38) -- (225,38) -- (225,65.5) -- (200,65.5) -- cycle ;
% %Straight Lines [id:da9461743759342964] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.08,26.78) -- (268,43) ;
% \draw [shift={(292.5,25)}, rotate = 143.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Shape: Rectangle [id:dp14455840909103368] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.5,22) -- (217.5,22) -- (217.5,34) -- (180.5,34) -- cycle ;

% % Text Node
% \draw (180,23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 45; blue, 0 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.97,0.17,0.17}{{\scriptsize Buckling}}}};


% \end{tikzpicture}
% }

\caption{Grasping with environmental constraints. (top) Pictures show task phases and BiFlex modes: high- to low-stiffness upon table contact, then back to high stiffness when lifting the object. (bottom) Force and torque measurements for the largest simulated perceptual error: the robot assumes the object is 5 cm under the table. BiFlex compensates for this error, using the environment as a constraint while keeping forces and torques within safety margins. }
%(top) Pictures indicate different phases of the task and modes of BiFlex:  high- to low-stiffness states upon contact with the table surface to exploit it as constraint, and back to high stiffness when lifting the object.}
%\caption{\roberto{write a proper one} Grasping with environmental constraints using BiFlex. A Robotiq arm with BiFlex, tilted $30^\circ$ relative to the table, attempts to grasp a hex wrench while being commanded to a position 50 mm below the wrench’s actual height. As the gripper’s fingertip contacts the surface, the BiFlex buckling effect limits the X-directional reaction force (Fx, skyblue dashed line) to below 11N. After the wrench is lifted, the BiFlex returns to its original shape, demonstrating its ability to mitigate excessive contact forces and accommodate positional errors for safer, more robust grasping.}
\label{fig_sliding_demonstration}
\vspace{-2em}
\end{figure}

==> Figure_tex/fig_structure2.tex <==
\begin{figure}[tbp]
\centering
\begin{subfigure}[b]{1.0\columnwidth}
\resizebox{\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Image [id:dp12366751348947358] 
\draw (310.8,139.08) node  {\includegraphics[width=349.2pt,height=201.12pt]{Figure/Wrist_Design_module4.jpg}};
%Shape: Rectangle [id:dp6863085502221025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (5,44.67) -- (72.6,44.67) -- (72.6,232.67) -- (5,232.67) -- cycle ;
%Shape: Rectangle [id:dp5236704475304654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (591,21) -- (655,21) -- (655,251.1) -- (591,251.1) -- cycle ;
%Curve Lines [id:da8217609718773897] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (546.52,208.61) .. controls (584.94,176.1) and (580.92,97.68) .. (542.17,70) ;
\draw [shift={(542.17,211.96)}, rotate = 323.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Curve Lines [id:da1378183799668531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (540.24,157.96) .. controls (561.76,157.76) and (597.69,133.96) .. (576.59,94.38) ;
\draw [shift={(535,157.47)}, rotate = 8.55] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Rectangle [id:dp5421988903001587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (344.5,32.98) -- (412.93,19.89) -- (417.05,242.63) -- (348.62,255.72) -- cycle ;
%Shape: Rectangle [id:dp42179248865334285] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  (277,84) -- (359,84) -- (359,139) -- (277,139) -- cycle ;
%Shape: Rectangle [id:dp07893943274793869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267,62) -- (316,62) -- (316,81) -- (267,81) -- cycle ;

% Text Node
\draw (109.34,287.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large Base}}};
% Text Node
\draw (200.34,286.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large U-Joint}}};
% Text Node
\draw (280.74,268.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{90.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\large Bimodal Stiffness}}\\{\fontfamily{ptm}\selectfont {\large Module}}
\end{center}

\end{minipage}};
% Text Node
\draw (475.19,292) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{71.73pt}\setlength\topsep{0pt}
\begin{center}
{\large {\fontfamily{ptm}\selectfont Top Plate}}\\{\large {\fontfamily{ptm}\selectfont (Moving part)}}
\end{center}

\end{minipage}};
% Text Node
\draw (522.54,224.82) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{42.82pt}\setlength\topsep{0pt}
\begin{center}
{\large {\fontfamily{ptm}\selectfont 2DoF tilt}}
\end{center}

\end{minipage}};
% Text Node
\draw (339.62,8.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-353.29,xslant=-0.05] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{{\large Red Plane}}}};
% Text Node
\draw (240.54,64.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{{\large Blue Plane}}}};
% Text Node
\draw (38.94,132.3) node  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large Robot }}\\{\fontfamily{ptm}\selectfont {\large Arm}}};
% Text Node
\draw (599.8,118.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large Robot}}\\{\fontfamily{ptm}\selectfont {\large Hand}}};
% Text Node
\draw (2.67,-2.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\Huge (A)}}};


\end{tikzpicture}
}
\end{subfigure}

\vspace{1em}

\begin{subfigure}{1.0\columnwidth}
\resizebox{\columnwidth}{!}{
    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3171204687936149] 
\draw (436.71,167.29) node  {\includegraphics[width=197.17pt,height=197.17pt]{Figure/Wrist_Design_B_Part.jpg}};
%Straight Lines [id:da4529626034779699] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (579.25,103.08) -- (579.25,141.8) -- (579.25,232.45) ;
\draw [shift={(579.25,235.45)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(579.25,100.08)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5945396101601255] 
\draw    (340.83,224.74) -- (349.62,206) ;
%Straight Lines [id:da9441255454233324] 
\draw    (354.21,230.48) -- (363.01,211.74) ;
%Straight Lines [id:da40626192163010244] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (332.8,209.83) -- (342.49,214.15) ;
\draw [shift={(345.23,215.37)}, rotate = 204.04] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8159754617690167] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (362.65,224.13) -- (387.86,236.21) ;
\draw [shift={(359.95,222.83)}, rotate = 25.62] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da943578635075129] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (401.25,236.21) -- (387.86,236.21) ;
%Straight Lines [id:da7757279761054949] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (586.7,99.32) -- (549.23,99.32) ;
%Straight Lines [id:da4323155105601324] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (585.18,235.83) -- (547.7,235.83) ;
%Straight Lines [id:da4558693005413712] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (553.44,108.49) -- (532.41,99.32) ;
%Straight Lines [id:da8192536587111301] 
\draw [line width=1.5]  [dash pattern={on 5.25pt off 2.25pt}]  (503.73,161.65) -- (532.41,99.32) ;
%Straight Lines [id:da13553983333200081] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (528.96,173.5) -- (503.73,161.65) ;
%Straight Lines [id:da19292578213897515] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (546.06,109.31) -- (520.28,165.04) ;
\draw [shift={(519.02,167.77)}, rotate = 294.82] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(547.32,106.58)}, rotate = 114.82] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5699948678849183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (340.06,31.63) -- (340.06,78.64) ;
\draw [shift={(340.06,83.64)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da28377078854436766] 
\draw [line width=1.5]  [dash pattern={on 5.25pt off 2.25pt}]  (340.26,86.32) -- (340.26,143.29) ;
%Straight Lines [id:da3710227644572328] 
\draw [line width=1.5]  [dash pattern={on 5.25pt off 2.25pt}]  (340.26,86.32) -- (369.13,157.06) ;
%Curve Lines [id:da6791689076933562] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (354.48,133.37) .. controls (353.02,134.6) and (351.22,135.87) .. (349.27,136.61) .. controls (347.27,137.35) and (345.74,137.57) .. (344.21,137.62) ;
\draw [shift={(340.21,137.6)}, rotate = 359.25] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(357.39,130.63)}, rotate = 135] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da9158988117078191] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (411.38,208.68) -- (398,208.68) ;
%Straight Lines [id:da6261445171794078] 
\draw    (363.58,208.11) -- (372.38,189.37) ;
%Straight Lines [id:da8799846970756675] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (349.83,192.64) -- (365.05,200.56) ;
\draw [shift={(367.71,201.94)}, rotate = 207.5] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da061030901303103624] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (385.32,203.61) -- (398.95,208.68) ;
\draw [shift={(382.51,202.56)}, rotate = 20.41] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Image [id:dp33800091556904355] 
\draw (136.96,163.77) node  {\includegraphics[width=200.45pt,height=200.45pt]{Figure/Wrist_Design_A2.jpg}};
%Straight Lines [id:da425693172818983] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (138.76,184.04) -- (138.76,53.1) ;
%Straight Lines [id:da5575209505708212] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (138.76,184.04) -- (202.43,80) ;
%Curve Lines [id:da495296670371723] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (139.3,130.23) .. controls (148.82,127.05) and (156.08,129.01) .. (163.86,134.66) ;
\draw [shift={(166.92,137.04)}, rotate = 219.61] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da4700048466343538] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (358.61,221.11) -- (345.23,215.37) ;
%Straight Lines [id:da30484334036797045] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (382.51,202.56) -- (367.71,201.94) ;
%Straight Lines [id:da9972554204612378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (453.23,174.8) -- (453.23,160.87) ;
%Straight Lines [id:da8119026832719032] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (453.23,177.8) -- (453.23,194.3) ;
\draw [shift={(453.23,174.8)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da992683961151704] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (453.23,157.87) -- (453.23,142.3) ;
\draw [shift={(453.23,160.87)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (485.47,3.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{{\LARGE Blue Plane}}}};
% Text Node
\draw (294,-6.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\huge (C)}}};
% Text Node
\draw (581.72,160.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% Text Node
\draw (403.87,226.68) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b$};
% Text Node
\draw (539.96,137.24) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$h$};
% Text Node
\draw (412.88,196.86) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L$};
% Text Node
\draw (342.51,15.3) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{F}\textcolor[rgb]{0.82,0.01,0.11}{_{ext}}$};
% Text Node
\draw (319.43,123.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma ^{\degree }$};
% Text Node
\draw (170.88,3.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\LARGE Red Plane}}};
% Text Node
\draw (3,-8.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\Huge (B)}}};
% Text Node
\draw (142.66,97.41) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$30^{\degree }$};
% Text Node
\draw (449.87,195.68) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b_{c}$};


\end{tikzpicture}
}
\end{subfigure}
% \begin{subfigure}[b]{0.42\columnwidth}
% \resizebox{\columnwidth}{!}{%
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304

% %Image [id:dp2903405000833339] 
% \draw (320.63,168.1) node  {\includegraphics[width=200.45pt,height=200.45pt]{Figure/Wrist_Design_A2.jpg}};
% %Straight Lines [id:da6031284251493272] 
% \draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (322.42,188.37) -- (322.42,57.43) ;
% %Straight Lines [id:da03188787033465057] 
% \draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (322.42,188.37) -- (386.1,84.34) ;
% %Curve Lines [id:da11490244378572578] 
% \draw [line width=1.5]    (322.96,134.56) .. controls (332.49,131.39) and (339.75,133.34) .. (347.52,138.99) ;
% \draw [shift={(350.59,141.38)}, rotate = 219.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

% % Text Node
% \draw (370.55,-1.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\LARGE Plane A}}};
% % Text Node
% \draw (186.67,-4.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\Huge (B)}}};
% % Text Node
% \draw (326.32,101.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$30^{\degree }$};


% \end{tikzpicture}
% }
% \end{subfigure}

% \begin{subfigure}[b]{0.42\columnwidth}
% \resizebox{\columnwidth}{!}{
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp37608664477152787] 
% \draw (325.05,167.62) node  {\includegraphics[width=197.17pt,height=197.17pt]{Figure/Wrist_Design_B_Part.jpg}};
% %Straight Lines [id:da29738890185730615] 
% \draw    (467.58,103.42) -- (467.58,232.78) ;
% \draw [shift={(467.58,235.78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% \draw [shift={(467.58,100.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da9445099670809509] 
% \draw    (229.16,225.07) -- (237.96,206.34) ;
% %Straight Lines [id:da31297551745545227] 
% \draw    (242.55,230.81) -- (251.34,212.07) ;
% %Straight Lines [id:da3227164686133326] 
% \draw [line width=0.75]    (221.13,210.16) -- (230.82,214.48) ;
% \draw [shift={(233.56,215.71)}, rotate = 204.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da10339928836540468] 
% \draw [line width=0.75]    (250.99,224.46) -- (276.2,236.55) ;
% \draw [shift={(248.28,223.16)}, rotate = 25.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da9109152116951895] 
% \draw [line width=0.75]    (289.58,236.55) -- (276.2,236.55) ;
% %Straight Lines [id:da08440552969521153] 
% \draw [line width=0.75]    (475.04,99.65) -- (437.56,99.65) ;
% %Straight Lines [id:da15370283832325105] 
% \draw [line width=0.75]    (473.51,236.16) -- (436.03,236.16) ;
% %Straight Lines [id:da8719102060259785] 
% \draw [line width=0.75]    (441.77,108.83) -- (420.74,99.65) ;
% %Straight Lines [id:da7079789998587169] 
% \draw [line width=1.5]  [dash pattern={on 5.25pt off 2.25pt}]  (392.06,161.98) -- (420.74,99.65) ;
% %Straight Lines [id:da6966181808933942] 
% \draw [line width=0.75]    (417.3,173.83) -- (392.06,161.98) ;
% %Straight Lines [id:da7326255724307755] 
% \draw [line width=0.75]    (434.39,109.64) -- (408.61,165.38) ;
% \draw [shift={(407.36,168.1)}, rotate = 294.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% \draw [shift={(435.65,106.92)}, rotate = 114.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da30969874543679365] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (228.4,31.97) -- (228.4,78.97) ;
% \draw [shift={(228.4,83.97)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% %Straight Lines [id:da06271925707608261] 
% \draw [line width=1.5]  [dash pattern={on 5.25pt off 2.25pt}]  (228.59,86.65) -- (228.59,143.63) ;
% %Straight Lines [id:da962743122684165] 
% \draw [line width=1.5]  [dash pattern={on 5.25pt off 2.25pt}]  (228.59,86.65) -- (257.46,157.39) ;
% %Curve Lines [id:da48001630446039134] 
% \draw [line width=1.5]    (242.81,133.7) .. controls (241.35,134.94) and (239.55,136.2) .. (237.6,136.94) .. controls (235.61,137.69) and (234.07,137.9) .. (232.54,137.95) ;
% \draw [shift={(228.54,137.94)}, rotate = 359.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
% \draw [shift={(245.72,130.96)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
% %Straight Lines [id:da41267596427027753] 
% \draw [line width=0.75]    (299.71,209.01) -- (286.33,209.01) ;
% %Straight Lines [id:da9653137793534121] 
% \draw    (251.91,208.44) -- (260.71,189.7) ;
% %Straight Lines [id:da06410533880005054] 
% \draw [line width=0.75]    (245.6,191.81) -- (255.29,196.13) ;
% \draw [shift={(258.03,197.35)}, rotate = 204.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da14196571853306428] 
% \draw [line width=0.75]    (273.65,203.94) -- (287.29,209.01) ;
% \draw [shift={(270.84,202.9)}, rotate = 20.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% % Text Node
% \draw (384.8,-3.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{{\LARGE Plane B}}}};
% % Text Node
% \draw (182.33,-3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\huge (C)}}};
% % Text Node
% \draw (470.06,160.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H$};
% % Text Node
% \draw (292.21,227.02) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b$};
% % Text Node
% \draw (428.29,137.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$h$};
% % Text Node
% \draw (301.22,197.19) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L$};
% % Text Node
% \draw (230.85,15.63) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{F}\textcolor[rgb]{0.82,0.01,0.11}{_{ext}}$};
% % Text Node
% \draw (207.76,123.54) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma ^{\degree }$};


% \end{tikzpicture}

% }
% \end{subfigure}

\vspace{1em}


\caption{(A) Structural configuration of the Bi-Flex wrist: the components of the proposed robotic wrist, including the bimodal stiffness wrist module andcross-sectional views of (B) Red Plane and (C) Blue Plane, respectively.  The top plate and base frame are customizable to accommodate different robotic arms and grippers.}

%The U-Joint constrains unnecessary yaw motion, ensuring that load conditions and external forces are transmitted exclusively as pressing forces to the flexible wrist.  enabling the design of a flexible wrist tailored to specific gripper requirements.

\label{fig:FWD}
\end{figure}






==> Figure_tex/fig_theoretical_analysis2.tex <==
\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6462099511755752] 
\draw [line width=3]    (59.4,49.6) -- (309.4,49.6) ;
%Straight Lines [id:da1365496071683101] 
\draw [line width=1.5]    (69.4,50) -- (90.2,80.4) ;
%Shape: Resistor [id:dp7664074020757206] 
\draw  [line width=1.5]  (90.2,80.4) -- (95.16,87.43) -- (106.03,82.1) -- (88.71,99.01) -- (110.45,88.35) -- (93.12,105.26) -- (114.86,94.6) -- (97.53,111.51) -- (119.27,100.85) -- (101.94,117.76) -- (112.81,112.43) -- (117.78,119.46) ;
%Straight Lines [id:da937650214324149] 
\draw [line width=1.5]    (117.78,119.46) -- (138.58,149.86) ;
%Straight Lines [id:da15919054903897267] 
\draw [line width=1.5]    (229.02,149.34) -- (249.82,179.74) ;
%Shape: Resistor [id:dp3465422990266054] 
\draw  [line width=1.5]  (249.82,179.74) -- (254.79,186.77) -- (265.66,181.44) -- (248.33,198.35) -- (270.07,187.69) -- (252.74,204.6) -- (274.48,193.94) -- (257.15,210.85) -- (278.89,200.19) -- (261.57,217.1) -- (272.44,211.77) -- (277.4,218.8) ;
%Straight Lines [id:da42793489898637316] 
\draw [line width=1.5]    (277.4,218.8) -- (298.2,249.2) ;
%Straight Lines [id:da2031003268305347] 
\draw [line width=1.5]    (138.58,149.86) -- (159,149.6) ;
%Shape: Resistor [id:dp8363468090132788] 
\draw  [line width=1.5]  (159,149.6) -- (167.93,149.6) -- (169.91,137.2) -- (173.88,162) -- (177.85,137.2) -- (181.82,162) -- (185.78,137.2) -- (189.75,162) -- (193.72,137.2) -- (197.69,162) -- (199.67,149.6) -- (208.6,149.6) ;
%Straight Lines [id:da7486757460537021] 
\draw [line width=1.5]    (208.6,149.6) -- (229.02,149.34) ;
%Straight Lines [id:da36109426140954226] 
\draw [line width=3]    (60,249.2) -- (309.4,249.2) ;
%Shape: Resistor [id:dp009689316915831192] 
\draw  [line width=1.5]  (276.45,80.04) -- (271.51,87.09) -- (280.2,95.52) -- (258.42,84.93) -- (275.81,101.79) -- (254.03,91.19) -- (271.41,108.05) -- (249.64,97.46) -- (267.02,114.32) -- (245.25,103.72) -- (253.94,112.15) -- (249,119.2) ;
%Straight Lines [id:da7176266804965328] 
\draw [line width=1.5]    (249,119.2) -- (229.02,149.34) ;
%Straight Lines [id:da49917933811766546] 
\draw [line width=1.5]    (296.42,49.91) -- (276.45,80.04) ;
%Shape: Resistor [id:dp2868272667141225] 
\draw  [line width=1.5]  (118.6,180) -- (113.66,187.05) -- (122.35,195.48) -- (100.58,184.88) -- (117.96,201.74) -- (96.19,191.15) -- (113.57,208.01) -- (91.79,197.41) -- (109.18,214.27) -- (87.4,203.68) -- (96.09,212.11) -- (91.15,219.16) ;
%Straight Lines [id:da04916241494771345] 
\draw [line width=1.5]    (91.15,219.16) -- (71.18,249.29) ;
%Straight Lines [id:da3024082223763116] 
\draw [line width=1.5]    (138.58,149.86) -- (118.6,180) ;
%Straight Lines [id:da17233949055861553] 
\draw    (69.6,269.2) -- (78.8,250) ;
%Straight Lines [id:da77367408922033] 
\draw    (88.8,270) -- (98,250.8) ;
%Straight Lines [id:da5855926871170305] 
\draw    (109.2,269.6) -- (118.4,250.4) ;
%Straight Lines [id:da3736643848509862] 
\draw    (129.6,269.6) -- (138.8,250.4) ;
%Straight Lines [id:da6982281771460004] 
\draw    (149.6,269.2) -- (158.8,250) ;
%Straight Lines [id:da8843261075456348] 
\draw    (168.8,270) -- (178,250.8) ;
%Straight Lines [id:da641151542307052] 
\draw    (189.2,269.6) -- (198.4,250.4) ;
%Straight Lines [id:da48986962212353924] 
\draw    (209.6,269.6) -- (218.8,250.4) ;
%Straight Lines [id:da5674395896663618] 
\draw    (230,269.2) -- (239.2,250) ;
%Straight Lines [id:da43401056676617467] 
\draw    (249.2,270) -- (258.4,250.8) ;
%Straight Lines [id:da6992205741563013] 
\draw    (269.6,269.6) -- (278.8,250.4) ;
%Straight Lines [id:da6797258193139679] 
\draw    (290,269.6) -- (299.2,250.4) ;
%Straight Lines [id:da38051777911287954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.4,11.05) -- (69.4,44) ;
\draw [shift={(69.4,48)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2599532072912514] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (69.4,50) -- (69.2,100) ;
%Shape: Circle [id:dp9797432242007011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,149.5) .. controls (136,148.45) and (136.85,147.6) .. (137.9,147.6) .. controls (138.95,147.6) and (139.8,148.45) .. (139.8,149.5) .. controls (139.8,150.55) and (138.95,151.4) .. (137.9,151.4) .. controls (136.85,151.4) and (136,150.55) .. (136,149.5) -- cycle ;
%Shape: Circle [id:dp46676275838699954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.6,149.5) .. controls (227.6,148.45) and (228.45,147.6) .. (229.5,147.6) .. controls (230.55,147.6) and (231.4,148.45) .. (231.4,149.5) .. controls (231.4,150.55) and (230.55,151.4) .. (229.5,151.4) .. controls (228.45,151.4) and (227.6,150.55) .. (227.6,149.5) -- cycle ;
%Straight Lines [id:da548633169114189] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (186.2,51.53) -- (186.2,79.2) ;
\draw [shift={(186.2,82.2)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3826993443822446] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (329.63,73.55) -- (296.42,49.91) ;
%Straight Lines [id:da5592156403923647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (324.37,74.83) -- (261.53,167.47) ;
\draw [shift={(259.85,169.95)}, rotate = 304.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(326.05,72.35)}, rotate = 124.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7928794790823659] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (264.38,173.97) -- (229.4,149.17) ;
%Straight Lines [id:da31485796965771695] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (335.2,55.13) -- (335.2,245.53) ;
\draw [shift={(335.2,248.53)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(335.2,52.13)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4865863206505916] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (348.6,49.27) -- (309.4,49.27) ;
%Straight Lines [id:da07003512880993057] 
\draw [line width=0.75]    (348.6,249.2) -- (309.4,249.2) ;
%Straight Lines [id:da4939875303182122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (77.33,61.87) -- (91.85,83.25) ;
\draw [shift={(93.53,85.73)}, rotate = 235.83] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4688625891732636] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (137.9,151.6) -- (137.9,184.6) ;
%Straight Lines [id:da27392858999389125] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (229.5,150.72) -- (229.5,184.97) ;
%Straight Lines [id:da04703071069778675] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (226.13,171.99) -- (141.35,172.4) ;
\draw [shift={(138.35,172.42)}, rotate = 359.72] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(229.13,171.97)}, rotate = 179.72] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da22815436235985165] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (89.01,87.81) .. controls (82.76,91.48) and (68,95.52) .. (53.38,88.72) ;
\draw [shift={(69.83,92.39)}, rotate = 355.07] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(91.48,85.97)}, rotate = 133.03] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da43956136294011094] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (137.9,121.3) -- (137.9,151.6) ;
%Straight Lines [id:da4111222953480458] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (138.25,131.8) -- (156.25,131.8) ;
\draw [shift={(159.25,131.8)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8816105586683383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294.4,9.69) -- (294.4,42.63) ;
\draw [shift={(294.4,46.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da771971164734071] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (214.13,139.43) -- (229.02,149.34) ;
%Straight Lines [id:da4152862933032637] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (220,142.55) -- (229.14,129.63) ;
\draw [shift={(230.88,127.18)}, rotate = 125.27] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (118.85,80.8) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% Text Node
\draw (120.52,202.86) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% Text Node
\draw (227.2,77.45) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% Text Node
\draw (227.8,202.27) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% Text Node
\draw (177.27,115.31) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$K_{2}$};
% Text Node
\draw (115.65,138.46) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$P$};
% Text Node
\draw (75.1,13.77) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{F_{i}}$};
% Text Node
\draw (41.23,68.72) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\gamma ^{\degree }}$};
% Text Node
\draw (188.9,56.67) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta _{y}$};
% Text Node
\draw (297.95,117.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h$};
% Text Node
\draw (340,145.27) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$H$};
% Text Node
\draw (90.43,52.35) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{F_{a}}$};
% Text Node
\draw (175.95,175.35) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{c}$};
% Text Node
\draw (146.4,110.67) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta _{x}$};
% Text Node
\draw (300.1,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{F_{i}{}}$};
% Text Node
\draw (211.15,110.42) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta _{h}$};


\end{tikzpicture}
    
    }

    
    \caption{Free-Body-Diagram for one module of the Bimodal Stiffness Wrist}
    \label{fig:Theoretical_Analysis}
\end{figure}


%---- two figures format ---

% \begin{figure}[t]

% \begin{subfigure}[b]{0.5\columnwidth}
% % \vspace{3em}
% \resizebox{\columnwidth}{!}{



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da6462099511755752] 
% \draw [line width=3]    (59.4,49.6) -- (309.4,49.6) ;
% %Straight Lines [id:da1365496071683101] 
% \draw [line width=1.5]    (69.4,50) -- (90.2,80.4) ;
% %Shape: Resistor [id:dp7664074020757206] 
% \draw  [line width=1.5]  (90.2,80.4) -- (95.16,87.43) -- (106.03,82.1) -- (88.71,99.01) -- (110.45,88.35) -- (93.12,105.26) -- (114.86,94.6) -- (97.53,111.51) -- (119.27,100.85) -- (101.94,117.76) -- (112.81,112.43) -- (117.78,119.46) ;
% %Straight Lines [id:da937650214324149] 
% \draw [line width=1.5]    (117.78,119.46) -- (138.58,149.86) ;
% %Straight Lines [id:da15919054903897267] 
% \draw [line width=1.5]    (229.02,149.34) -- (249.82,179.74) ;
% %Shape: Resistor [id:dp3465422990266054] 
% \draw  [line width=1.5]  (249.82,179.74) -- (254.79,186.77) -- (265.66,181.44) -- (248.33,198.35) -- (270.07,187.69) -- (252.74,204.6) -- (274.48,193.94) -- (257.15,210.85) -- (278.89,200.19) -- (261.57,217.1) -- (272.44,211.77) -- (277.4,218.8) ;
% %Straight Lines [id:da42793489898637316] 
% \draw [line width=1.5]    (277.4,218.8) -- (298.2,249.2) ;
% %Straight Lines [id:da2031003268305347] 
% \draw [line width=1.5]    (138.58,149.86) -- (159,149.6) ;
% %Shape: Resistor [id:dp8363468090132788] 
% \draw  [line width=1.5]  (159,149.6) -- (167.93,149.6) -- (169.91,137.2) -- (173.88,162) -- (177.85,137.2) -- (181.82,162) -- (185.78,137.2) -- (189.75,162) -- (193.72,137.2) -- (197.69,162) -- (199.67,149.6) -- (208.6,149.6) ;
% %Straight Lines [id:da7486757460537021] 
% \draw [line width=1.5]    (208.6,149.6) -- (229.02,149.34) ;
% %Straight Lines [id:da36109426140954226] 
% \draw [line width=3]    (60,249.2) -- (309.4,249.2) ;
% %Shape: Resistor [id:dp009689316915831192] 
% \draw  [line width=1.5]  (276.45,80.04) -- (271.51,87.09) -- (280.2,95.52) -- (258.42,84.93) -- (275.81,101.79) -- (254.03,91.19) -- (271.41,108.05) -- (249.64,97.46) -- (267.02,114.32) -- (245.25,103.72) -- (253.94,112.15) -- (249,119.2) ;
% %Straight Lines [id:da7176266804965328] 
% \draw [line width=1.5]    (249,119.2) -- (229.02,149.34) ;
% %Straight Lines [id:da49917933811766546] 
% \draw [line width=1.5]    (296.42,49.91) -- (276.45,80.04) ;
% %Shape: Resistor [id:dp2868272667141225] 
% \draw  [line width=1.5]  (118.6,180) -- (113.66,187.05) -- (122.35,195.48) -- (100.58,184.88) -- (117.96,201.74) -- (96.19,191.15) -- (113.57,208.01) -- (91.79,197.41) -- (109.18,214.27) -- (87.4,203.68) -- (96.09,212.11) -- (91.15,219.16) ;
% %Straight Lines [id:da04916241494771345] 
% \draw [line width=1.5]    (91.15,219.16) -- (71.18,249.29) ;
% %Straight Lines [id:da3024082223763116] 
% \draw [line width=1.5]    (138.58,149.86) -- (118.6,180) ;
% %Straight Lines [id:da17233949055861553] 
% \draw    (69.6,269.2) -- (78.8,250) ;
% %Straight Lines [id:da77367408922033] 
% \draw    (88.8,270) -- (98,250.8) ;
% %Straight Lines [id:da5855926871170305] 
% \draw    (109.2,269.6) -- (118.4,250.4) ;
% %Straight Lines [id:da3736643848509862] 
% \draw    (129.6,269.6) -- (138.8,250.4) ;
% %Straight Lines [id:da6982281771460004] 
% \draw    (149.6,269.2) -- (158.8,250) ;
% %Straight Lines [id:da8843261075456348] 
% \draw    (168.8,270) -- (178,250.8) ;
% %Straight Lines [id:da641151542307052] 
% \draw    (189.2,269.6) -- (198.4,250.4) ;
% %Straight Lines [id:da48986962212353924] 
% \draw    (209.6,269.6) -- (218.8,250.4) ;
% %Straight Lines [id:da5674395896663618] 
% \draw    (230,269.2) -- (239.2,250) ;
% %Straight Lines [id:da43401056676617467] 
% \draw    (249.2,270) -- (258.4,250.8) ;
% %Straight Lines [id:da6992205741563013] 
% \draw    (269.6,269.6) -- (278.8,250.4) ;
% %Straight Lines [id:da6797258193139679] 
% \draw    (290,269.6) -- (299.2,250.4) ;
% %Straight Lines [id:da38051777911287954] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.4,11.05) -- (69.4,44) ;
% \draw [shift={(69.4,48)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da2599532072912514] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (69.4,50) -- (69.2,100) ;
% %Shape: Circle [id:dp9797432242007011] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,149.5) .. controls (136,148.45) and (136.85,147.6) .. (137.9,147.6) .. controls (138.95,147.6) and (139.8,148.45) .. (139.8,149.5) .. controls (139.8,150.55) and (138.95,151.4) .. (137.9,151.4) .. controls (136.85,151.4) and (136,150.55) .. (136,149.5) -- cycle ;
% %Shape: Circle [id:dp46676275838699954] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.6,149.5) .. controls (227.6,148.45) and (228.45,147.6) .. (229.5,147.6) .. controls (230.55,147.6) and (231.4,148.45) .. (231.4,149.5) .. controls (231.4,150.55) and (230.55,151.4) .. (229.5,151.4) .. controls (228.45,151.4) and (227.6,150.55) .. (227.6,149.5) -- cycle ;
% %Straight Lines [id:da548633169114189] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (150.2,51.53) -- (150.2,79.2) ;
% \draw [shift={(150.2,82.2)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da3826993443822446] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (329.63,73.55) -- (296.42,49.91) ;
% %Straight Lines [id:da5592156403923647] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (324.37,74.83) -- (261.53,167.47) ;
% \draw [shift={(259.85,169.95)}, rotate = 304.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% \draw [shift={(326.05,72.35)}, rotate = 124.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da7928794790823659] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (264.38,173.97) -- (229.4,149.17) ;
% %Straight Lines [id:da31485796965771695] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (335.2,55.13) -- (335.2,245.53) ;
% \draw [shift={(335.2,248.53)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% \draw [shift={(335.2,52.13)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da4865863206505916] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (348.6,49.27) -- (309.4,49.27) ;
% %Straight Lines [id:da07003512880993057] 
% \draw [line width=0.75]    (348.6,249.2) -- (309.4,249.2) ;
% %Straight Lines [id:da4939875303182122] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (74,56.53) -- (88.52,77.92) ;
% \draw [shift={(90.2,80.4)}, rotate = 235.83] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da4688625891732636] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (137.9,151.6) -- (137.9,184.6) ;
% %Straight Lines [id:da27392858999389125] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (229.5,150.72) -- (229.5,184.97) ;
% %Straight Lines [id:da04703071069778675] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (226.13,171.99) -- (141.35,172.4) ;
% \draw [shift={(138.35,172.42)}, rotate = 359.72] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% \draw [shift={(229.13,171.97)}, rotate = 179.72] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da19102314128084497] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (150.07,51.33) -- (150.07,148.14) ;
% %Curve Lines [id:da22815436235985165] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (89.01,87.81) .. controls (82.76,91.48) and (68,95.52) .. (53.38,88.72) ;
% \draw [shift={(69.83,92.39)}, rotate = 355.07] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% \draw [shift={(91.48,85.97)}, rotate = 133.03] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% % Text Node
% \draw (118.85,80.8) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% % Text Node
% \draw (120.52,202.86) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% % Text Node
% \draw (227.2,77.45) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% % Text Node
% \draw (227.8,202.27) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$K_{1}$};
% % Text Node
% \draw (174.77,109.81) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$K_{2}$};
% % Text Node
% \draw (115.65,138.46) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$P$};
% % Text Node
% \draw (75.1,13.77) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{F}$};
% % Text Node
% \draw (41.23,68.72) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\gamma ^{\degree }}$};
% % Text Node
% \draw (156.4,53.67) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta _{h}$};
% % Text Node
% \draw (297.95,117.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h$};
% % Text Node
% \draw (340,145.27) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$H$};
% % Text Node
% \draw (90.43,52.35) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{F_{axial}}$};
% % Text Node
% \draw (175.95,175.35) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{c}$};


% \end{tikzpicture}
% }
% \label{fig:Theoretical_analysis_1}
% \caption{}
% \end{subfigure}
% \begin{subfigure}[b]{0.45\columnwidth}
% \resizebox{\columnwidth}{!}{


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da9753887204522038] 
% \draw [line width=2.25]    (100.67,249.75) -- (100.34,55.75) ;
% \draw [shift={(100.33,50.75)}, rotate = 89.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% %Straight Lines [id:da8597890571565097] 
% \draw [line width=2.25]    (100.67,249.75) -- (295.33,250.72) ;
% \draw [shift={(300.33,250.75)}, rotate = 180.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% %Straight Lines [id:da44391516784582863] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100.67,250) -- (213.67,149) ;
% %Straight Lines [id:da9608800822227606] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100.67,250) -- (136.33,101) ;
% %Curve Lines [id:da6292874986555592] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136.33,101) .. controls (141,83.5) and (154.33,112.17) .. (223,114.17) ;
% %Curve Lines [id:da8368162526121354] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (213.67,149) .. controls (224.33,138.17) and (231.67,166.33) .. (300.33,168.33) ;
% %Curve Lines [id:da760269845603684] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (155.25,201.25) .. controls (149.02,190.91) and (140.7,180.57) .. (122.17,176.25) ;
% \draw [shift={(118.5,175.5)}, rotate = 10.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Shape: Circle [id:dp9469770076493933] 
% \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (134.43,102.9) .. controls (134.43,101.85) and (135.28,101) .. (136.33,101) .. controls (137.38,101) and (138.23,101.85) .. (138.23,102.9) .. controls (138.23,103.95) and (137.38,104.8) .. (136.33,104.8) .. controls (135.28,104.8) and (134.43,103.95) .. (134.43,102.9) -- cycle ;
% %Straight Lines [id:da6994287389129992] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (157,164.17) -- (156.51,178.17) ;
% \draw [shift={(156.33,183.17)}, rotate = 272.01] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
% %Shape: Circle [id:dp5714624911409767] 
% \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (211.67,149) .. controls (211.67,147.95) and (212.52,147.1) .. (213.57,147.1) .. controls (214.62,147.1) and (215.47,147.95) .. (215.47,149) .. controls (215.47,150.05) and (214.62,150.9) .. (213.57,150.9) .. controls (212.52,150.9) and (211.67,150.05) .. (211.67,149) -- cycle ;
% %Straight Lines [id:da1786423982067349] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.08,102.83) -- (300.75,103.83) ;
% %Straight Lines [id:da8120348975371929] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,149.08) -- (299.67,150.08) ;
% %Straight Lines [id:da9571641792185928] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 1.5pt off 1.5pt}]  (100.67,250) -- (150.67,102.83) ;
% %Curve Lines [id:da7633227079644658] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 1.5pt off 1.5pt}]  (150.67,102.83) .. controls (155.33,85.33) and (166.71,114.25) .. (235.38,116.25) ;
% %Shape: Circle [id:dp09423246363735305] 
% \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (147.77,102.73) .. controls (147.77,101.68) and (148.62,100.83) .. (149.67,100.83) .. controls (150.72,100.83) and (151.57,101.68) .. (151.57,102.73) .. controls (151.57,103.78) and (150.72,104.63) .. (149.67,104.63) .. controls (148.62,104.63) and (147.77,103.78) .. (147.77,102.73) -- cycle ;
% %Straight Lines [id:da6871059914797915] 
% \draw [line width=1.5]    (248.38,149.25) -- (248.38,108.25) ;
% \draw [shift={(248.38,104.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da19760114207034785] 
% \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (279.58,131.8) -- (279.58,143.92) ;
% \draw [shift={(279.58,126.8)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
% %Straight Lines [id:da8158603076292827] 
% \draw [line width=1.5]    (149.46,85.33) -- (139.46,85.51) ;
% \draw [shift={(135.46,85.58)}, rotate = 358.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
% %Straight Lines [id:da7825565534223302] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (136.13,83.5) -- (136.33,102.9) ;
% %Straight Lines [id:da3746183251194579] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (149.46,83.33) -- (149.67,102.73) ;
% %Straight Lines [id:da2132483279063302] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (158.58,68.05) -- (158.58,78.67) ;
% \draw [shift={(158.58,63.05)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;

% % Text Node
% \draw (188.67,258.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\Large Displacement}}};
% % Text Node
% \draw (58.87,31.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.65] [align=left] {{\fontfamily{ptm}\selectfont {\Large Force}}};
% % Text Node
% \draw (140.57,156.6) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma $};
% % Text Node
% \draw (63.88,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$P_{cr1}$};
% % Text Node
% \draw (64.13,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$P_{cr2}$};
% % Text Node
% \draw (252.07,123.85) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{K}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}$};
% % Text Node
% \draw (130.82,58.85) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{K}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$};


% \end{tikzpicture}
% }
% \caption{}
% \label{fig:Theoretical_Analysis_2}
% \end{subfigure}

% \caption{(a) Free-Body-Diagram for one module of the Bimodal Stiffness Wrist (b) Force-Displacement plot}
% \label{fig:Theoretical_Analysis}

% \end{figure}


